Clasper presentations of Habegger-Lin's action on string links

Habegger and Lin gave a classification of the link-hmotopy classes of links as the link-homotopy classes of string links modulo the actions of conjugations and partial conjugations for string links. In this paper, we calculated the actions of the partial conjugations and the conjugations explicitly for 4- and 5-component string links which gave classifications (presentations) of the link-homotopy classes of 4- and 5-component links. As an application, we can run Habegger and Lin's algorithm which determines whether given two links are link-homotopoic or not for 4- and 5-component links.

==> (inline-0) <==
\begin{tabular}{|c|l|l|l|l|} \hline
      & $\overline{x}'_{12}$ & $\overline{x}'_{13}$ & $\overline{x}'_{14}$ & $\overline{x}'_{15}$ \\ \hline 
    $y_{123}$ & $y_{23}$ & $-y_{23}$ & $0$ & $0$ \\ \hline 
    $y_{124}$ & $y_{24}$ & $0$ & $-y_{24}$ & $0$\\ \hline
    $y_{134}$ & $0$ & $y_{34}$ & $-y_{34}$ & $0$\\ \hline
    $y_{125}$ & $y_{25}$ & $0$ & $0$ & $-y_{25}$\\ \hline
    $y_{135}$ & $0$ & $y_{35}$ & $0$ & $-y_{35}$\\ \hline
    $y_{145}$ & $0$ & $0$ & $y_{45}$ & $-y_{45}$\\ \hline
    $y_{234}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{235}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{245}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{1234}$ & $y_{234}+y_{23} y_{34}$ & $-y_{23} y_{34}$ & $-y_{234}+y_{24} y_{34}$ & $0$\\ 
     & $-y_{24} y_{34}$ &  &  & \\ \hline
    $y_{1324}$ & $-y_{23} y_{24}$ & $-y_{234}+y_{23} y_{24}$ & $y_{234}$ & $0$\\ \hline
    $y_{1235}$ & $y_{235}+y_{23} y_{35}$ & $-y_{23} y_{35}$ & $0$ & $-y_{235}+y_{25} y_{35}$\\ 
     & $-y_{25} y_{35}$ &  &  & \\ \hline
    $y_{1245}$ & $y_{245}+y_{24} y_{45}$ & $0$ & $-y_{24} y_{45}$ & $-y_{245}+y_{25}y_{45}$\\ 
     & $-y_{25} y_{45}$ &  & & \\ \hline
    $y_{1325}$ & $-y_{23} y_{25}$ & $-y_{235}+y_{23} y_{25}$ & $0$ & $y_{235}$  \\ \hline
    $y_{1345}$ & $0$ & $y_{345}+y_{34} y_{45}$ & $-y_{34} y_{45}$ & $-y_{345}+y_{35} y_{45}$\\ 
     & & $-y_{35} y_{45}$ &  & \\ \hline
    $y_{1425}$ & $-y_{24} y_{25}$ & $0$ & $-y_{245}+y_{24} y_{25}$ & $y_{245}$\\ \hline
    $y_{1435}$ & $0$ & $-y_{34} y_{35}$ & $-y_{345}+y_{34} y_{35}$ & $y_{345}$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $0$ \\ \hline\hline
    $y_{12345}$ & $y_{2345}$ & $0$ & $0$ & $-y_{2345}$\\ \hline 
    $y_{12435}$ & $y_{2435}$ & $0$ & $0$ & $-y_{2435}$\\ \hline
    $y_{13245}$ & $0$ & $-y_{2345}-y_{2435}$ & $0$ & $y_{2345}+y_{2435}$\\ \hline
    $y_{13425}$ & $0$ & $y_{2435}$ & $0$ & $-y_{2435}$\\ \hline
    $y_{14235}$ & $0$ & $0$ & $-y_{2345}-y_{2435}$ & $y_{2345}+y_{2435}$ \\ \hline
    $y_{14325}$ & $0$ & $0$ & $y_{2345}$ & $-y_{2345}$\\ \hline
  \end{tabular}
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|l|l|} \hline
      & $\overline{x}'_{21}$ & $\overline{x}'_{23}$ & $\overline{x}'_{24}$ & $\overline{x}'_{25}$\\ \hline 
    $y_{123}$ & $-y_{13}$ & $y_{13}$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $-y_{14}$ & $0$ & $y_{14}$ & $0$\\ \hline
    $y_{134}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{125}$ & $-y_{15}$ & $0$ & $0$ & $y_{15}$\\ \hline
    $y_{135}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{145}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{234}$ & $0$ & $y_{34}$ & $-y_{34}$ & $0$\\ \hline
    $y_{235}$ & $0$ & $y_{35}$ & $0$ & $-y_{35}$\\ \hline
    $y_{245}$ & $0$ & $0$ & $y_{45}$ & $-y_{45}$\\ \hline
    $y_{345}$ & $0$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{1234}$ & $-y_{134} +y_{13} y_{14}$ & $y_{134}-y_{13} y_{14}$ & $0$ & $0$\\  
     & $-y_{13} y_{34}+y_{14} y_{34}$ & $+y_{13} y_{34}-y_{14} y_{34}$ &  & \\ \hline
    $y_{1324}$ & $-y_{13} y_{14}$ & $-y_{134}+y_{13} y_{14}$ & $y_{134}+y_{13} y_{34}$ & $0$\\ 
     &  & $-y_{13} y_{34}+y_{14} y_{34}$ & $-y_{14} y_{34}$ & $0$\\ \hline
    $y_{1235}$ & $-y_{135}+y_{13} y_{15}$ & $y_{135}-y_{13} y_{15}$ & $0$ & $0$\\ 
     & $-y_{13} y_{35}+y_{15} y_{35}$ & $+y_{13} y_{35}-y_{15} y_{35}$ &  & \\ \hline
    $y_{1245}$ & $-y_{145}+y_{14} y_{15}$ & $0$ & $y_{145}-y_{14} y_{15}$ & $0$\\ 
     & $-y_{14} y_{45} +y_{15} y_{45}$ & & $+y_{14} y_{45}-y_{15} y_{45}$ & \\ \hline
    $y_{1325}$ & $0$ & $-y_{135}+y_{13} y_{15}$ & $0$ & $y_{135}-y_{13} y_{15}$\\ 
     &  & $-y_{13} y_{35}+y_{15} y_{35}$ &  & $+y_{13} y_{35}-y_{15} y_{35}$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $-y_{145}+y_{14} y_{15}$ & $y_{145}-y_{14} y_{15}$\\ 
     & & & $-y_{14} y_{45}+y_{15} y_{45}$ & $+y_{14} y_{45}-y_{15} y_{45}$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $y_{345}-y_{34} y_{35}$ & $y_{34} y_{45}$  & $-y_{345}+y_{34} y_{35}$\\ 
     &  &  &   & $-y_{34} y_{45}$\\ \hline
    $y_{2435}$ & $0$ & $y_{34} y_{35}$ & $-y_{345}-y_{34} y_{45}$ & $y_{345}-y_{34} y_{35}$\\ 
     & & & $+y_{35} y_{45}$ & $+y_{34} y_{45}-y_{35} y_{45}$\\ \hline\hline
    $y_{12345}$ & $-y_{1345}$ & $y_{1345}$ & $0$ & $0$ \\ \hline 
    $y_{12435}$ & $-y_{1435}$ & $0$ & $y_{1435}$ & $0$ \\ \hline
    $y_{13245}$ & $0$ & $-y_{1345}$ & $y_{1345}$ & $0$ \\ \hline
    $y_{13425}$ & $0$ & $0$ & $-y_{1345}$ & $y_{1345}$\\ \hline
    $y_{14235}$ & $0$ & $y_{1435}$ & $-y_{1435}$ & $0$\\ \hline
    $y_{14325}$ & $0$ & $-y_{1435}$ & $0$ & $y_{1435}$\\ \hline
  \end{tabular} 
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $\overline{x}'_{31}$ & $\overline{x}'_{32}$ & $\overline{x}'_{34}$ & $\overline{x}'_{35}$ \\ \hline 
    $y_{123}$ & $y_{12}$ & $-y_{12}$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{134}$ & $-y_{14}$ & $0$ & $y_{14}$ & $0$\\ \hline
    $y_{125}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{135}$ & $-y_{15}$ & $0$ & $0$ & $y_{15}$\\ \hline
    $y_{145}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{234}$ & $0$ & $-y_{24}$ & $y_{24}$ & $0$\\ \hline
    $y_{235}$ & $0$ & $-y_{25}$ & $0$ & $y_{25}$\\ \hline
    $y_{245}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $y_{45}$ & $-y_{45}$\\ \hline\hline
    $y_{1234}$ & $-y_{12} y_{14}$ & $-y_{124}+y_{12} y_{14}$ & $y_{124}+y_{12} y_{24}$ & $0$\\  
     & & $-y_{12} y_{24}+y_{14} y_{24}$ & $-y_{14} y_{24}$ & \\ \hline 
    $y_{1324}$ & $-y_{124}+y_{12} y_{14}$ & $y_{124}-y_{12} y_{14}$ & $0$ & $0$\\ 
     & $-y_{12} y_{24}+y_{14} y_{24}$ & $+y_{12} y_{24}-y_{14} y_{24}$ &  & \\ \hline
    $y_{1235}$ & $0$ & $-y_{125} +y_{12} y_{15}$ & $0$ & $y_{125}-y_{12} y_{15}$\\ 
     &  & $-y_{12} y_{25}+y_{15} y_{25}$ & & $+y_{12} y_{25}-y_{15} y_{25}$\\ \hline
    $y_{1245}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $-y_{125}+y_{12} y_{15}$ & $y_{125}-y_{12} y_{15}$ & $0$ & $0$\\ 
     & $-y_{12} y_{25}+y_{15} y_{25}$ & $+y_{12} y_{25}-y_{15} y_{25}$ &  & \\ \hline
    $y_{1345}$ & $-y_{145}+y_{14} y_{15}$ & $0$ & $y_{145}-y_{14} y_{15}$ & $0$\\ 
     & $-y_{14} y_{45}+y_{15} y_{45}$ &  & $+y_{14} y_{45}-y_{15} y_{45}$ & \\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $-y_{145}+y_{14} y_{15}$ & $y_{145}-y_{14} y_{15}$\\ 
     &  &  & $-y_{14} y_{45}+y_{15} y_{45}$ & $+y_{14} y_{45}-y_{15} y_{45}$\\ \hline
    $y_{2345}$ & $0$ & $-y_{245}$ & $y_{245}-y_{25} y_{45}$ & $y_{25} y_{45}$\\ \hline
    $y_{2435}$ & $0$ & $y_{24} y_{25}$ & $-y_{245}-y_{24}y_{45}$ & $y_{245}-y_{24} y_{25}$\\
     & & & $+y_{25}y_{45}$ & $+y_{24} y_{45}-y_{25} y_{45}$\\ \hline\hline
    $y_{12345}$ & $0$ & $-y_{1245}$ & $y_{1245}$ & $0$\\ \hline 
    $y_{12435}$ & $0$ & $0$ & $-y_{1245}$ & $y_{1245}$\\ \hline
    $y_{13245}$ & $-y_{1245}$ & $y_{1245}$ & $0$ & $0$\\ \hline
    $y_{13425}$ & $-y_{1425}$ & $0$ & $y_{1425}$ & $0$\\ \hline
    $y_{14235}$ & $0$ & $-y_{1425}$ & $0$ & $y_{1425}$\\ \hline
    $y_{14325}$ & $0$ & $y_{1425}$ & $-y_{1425}$ & $0$\\ \hline
  \end{tabular} 
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $\overline{x}'_{41}$ & $\overline{x}'_{42}$ & $\overline{x}'_{43}$ & $\overline{x}'_{45}$\\ \hline 
    $y_{123}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $y_{12}$ & $-y_{12}$ & $0$ & $0$\\ \hline
    $y_{134}$ & $y_{13}$ & $0$ & $-y_{13}$ & $0$\\ \hline
    $y_{125}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{135}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{145}$ & $-y_{15}$ & $0$ & $0$ & $y_{15}$\\ \hline
    $y_{234}$ & $0$ & $y_{23}$ & $-y_{23}$ & $0$\\ \hline
    $y_{235}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{245}$ & $0$ & $-y_{25}$ & $0$ & $y_{25}$\\ \hline
    $y_{345}$ & $0$ & $0$ & $-y_{35}$ & $y_{35}$\\ \hline\hline
    $y_{1234}$ & $y_{123} +y_{12} y_{23}$ & $0$ & $-y_{123}-y_{12} y_{23}$ & $0$\\  
     & $-y_{13} y_{23}$ & & $+y_{13} y_{23}$ & \\ \hline 
    $y_{1324}$ & $-y_{123}+y_{12} y_{13}$ & $y_{123}-y_{12} y_{13}$ & $0$ & $0$\\ 
     & $-y_{12} y_{23}+y_{13} y_{23}$ & $+y_{12} y_{23}-y_{13} y_{23}$ &  & \\ \hline
    $y_{1235}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $-y_{125}+y_{12} y_{15}$ & $0$ & $y_{125}-y_{12} y_{15}$\\ 
     & $0$ & $-y_{12} y_{25}+y_{15} y_{25}$ & & $+y_{12} y_{25}-y_{15} y_{25}$\\ \hline
    $y_{1325}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $-y_{135}+y_{13} y_{15}$ & $y_{135}-y_{13} y_{15}$\\ 
     & & & $-y_{13} y_{35}+y_{15} y_{35}$ & $+y_{13} y_{35}-y_{15} y_{35}$\\ \hline
    $y_{1425}$ & $-y_{125} +y_{12} y_{15}$ & $y_{125}-y_{12} y_{15}$ & $0$ & $0$\\ 
     & $-y_{12} y_{25}+y_{15} y_{25}$ & $+y_{12} y_{25}-y_{15} y_{25}$ &  & \\ \hline
    $y_{1435}$ & $-y_{135}+y_{13} y_{15}$ & $0$ & $y_{135}-y_{13} y_{15}$ & $0$\\ 
     & $-y_{13} y_{35}+y_{15} y_{35}$ &  & $+y_{13} y_{35}-y_{15} y_{35}$ &\\ \hline
    $y_{2345}$ & $0$ & $y_{23} y_{25}$ & $-y_{235}-y_{23} y_{35}$ & $y_{235}-y_{23} y_{25}$\\ 
     &  &  & $+y_{25} y_{35}$ & $+y_{23} y_{35}-y_{25} y_{35}$\\ \hline
    $y_{2435}$ & $0$ & $-y_{235}$ & $y_{235}-y_{25} y_{35}$ & $y_{25} y_{35}$\\ \hline\hline
    $y_{12345}$ & $0$ & $0$ & $-y_{1235}$ & $y_{1235}$\\ \hline 
    $y_{12435}$ & $0$ & $-y_{1235}$ & $y_{1235}$ & $0$\\ \hline
    $y_{13245}$ & $0$ & $-y_{1325}$ & $0$ & $y_{1325}$\\ \hline
    $y_{13425}$ & $0$ & $y_{1325}$ & $-y_{1325}$ & $0$\\ \hline
    $y_{14235}$ & $-y_{1235}$ & $y_{1235}$ & $0$ & $0$\\ \hline
    $y_{14325}$ & $-y_{1325}$ & $0$ & $y_{1325}$ & $0$\\ \hline
  \end{tabular} 
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $\overline{x}'_{51}$ & $\overline{x}'_{52}$ & $\overline{x}'_{53}$ & $\overline{x}'_{54}$\\ \hline 
    $y_{123}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{134}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{125}$ & $y_{12}$ & $-y_{12}$ & $0$ & $0$\\ \hline
    $y_{135}$ & $y_{13}$ & $0$ & $-y_{13}$ & $0$\\ \hline
    $y_{145}$ & $y_{14}$ & $0$ & $0$ & $-y_{14}$\\ \hline
    $y_{234}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{235}$ & $0$ & $y_{23}$ & $-y_{23}$ & $0$\\ \hline
    $y_{245}$ & $0$ & $y_{24}$ & $0$ & $-y_{24}$\\ \hline
    $y_{345}$ & $0$ & $0$ & $y_{34}$ & $-y_{34}$\\ \hline\hline
    $y_{1234}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{1324}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1235}$ & $y_{123}-y_{12} y_{13}$ & $0$ & $-y_{123}+y_{12} y_{13}$ & $0$\\ 
     & $+y_{12} y_{23}-y_{13} y_{23}$ & & $-y_{12} y_{23}+y_{13} y_{23}$ & \\ \hline
    $y_{1245}$ & $y_{124}-y_{12} y_{14}$ & $0$ & $0$ & $-y_{124}+y_{12} y_{14}$\\ 
     & $+y_{12} y_{24}-y_{14} y_{24}$ &  &  & $-y_{12} y_{24}+y_{14} y_{24}$\\ \hline
    $y_{1325}$ & $-y_{123}-y_{12} y_{23}$ & $y_{123}+y_{12} y_{23} $ & $0$ & $0$\\ 
    & $+y_{13} y_{23}$ & $ -y_{13} y_{23}$ &  & \\ \hline
    $y_{1345}$ & $y_{134}-y_{13} y_{14}$ & $0$ & $0$ & $-y_{134}+y_{13} y_{14}$\\ 
     & $+y_{13} y_{34}-y_{14} y_{34}$ & & & $-y_{13} y_{34}+y_{14} y_{34}$\\ \hline
    $y_{1425}$ & $-y_{124}-y_{12} y_{24}$ & $y_{124}+y_{12} y_{24} $ & $0$ & $0$\\ 
     & $+y_{14} y_{24}$ & $ -y_{14} y_{24}$ &  & \\ \hline
    $y_{1435}$ & $-y_{134}-y_{13} y_{34}$ & $0$ & $y_{134}+y_{13} y_{34}$ & $0$\\ 
     & $+y_{14} y_{34}$ &  & $-y_{14} y_{34}$ & \\ \hline
    $y_{2345}$ & $0$ & $y_{234}-y_{23} y_{24}$ & $y_{23} y_{34}$ & $-y_{234}+y_{23} y_{24}$\\ 
     & & & & $-y_{23} y_{34}$\\ \hline
    $y_{2435}$ & $0$ & $-y_{234}$ & $y_{234}-y_{24} y_{34}$ & $y_{24} y_{34}$\\ \hline\hline
    $y_{12345}$ & $y_{1234}$ & $0$ & $0$ & $-y_{1234}$\\ \hline 
    $y_{12435}$ & $-y_{1234}-y_{1324}$ & $0$ & $y_{1234}+y_{1324}$ & $0$\\ \hline
    $y_{13245}$ & $y_{1324}$ & $0$ & $0$ & $-y_{1324}$\\ \hline
    $y_{13425}$ & $-y_{1234}-y_{1324}$ & $y_{1234}+y_{1324}$ & $0$ & $0$\\ \hline
    $y_{14235}$ & $y_{1324}$ & $0$ & $-y_{1324}$ & $0$\\ \hline
    $y_{14325}$ & $y_{1234}$ & $-y_{1234}$ & $0$ & $0$\\ \hline
  \end{tabular}
\begin{tabular}{|c|l|l|l|l|l|l|l|} \hline
      & $[\overline{x}_{21}, \overline{x}_{31}]'$ & $[\overline{x}_{21}, \overline{x}_{41}]'$ & $[\overline{x}_{21}, \overline{x}_{51}]'$ & $[\overline{x}_{31}, \overline{x}_{41}]'$ & $[\overline{x}_{31}, \overline{x}_{51}]'$  \\ \hline 
    $y_{1234}$ & $y_{14}$ & $0$ & $0$ & $-y_{12}$ & $0$ \\ \hline 
    $y_{1324}$ & $-y_{14}$ & $-y_{13}$ & $0$ & $0$ & $0$ \\ \hline
    $y_{1235}$ & $y_{15}$ & $0$ & $0$ & $0$ & $-y_{12}$ \\ \hline
    $y_{1245}$ & $0$ & $y_{15}$ & $0$ & $0$ & $0$ \\ \hline
    $y_{1325}$ & $-y_{15}$ & $0$ & $-y_{13}$ & $0$ & $0$ \\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $y_{15}$ & $0$ \\ \hline
    $y_{1425}$ & $0$ & $-y_{15}$ & $-y_{14}$ & $0$ & $0$ \\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $-y_{15}$ & $-y_{14}$ \\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline\hline
    $y_{12345}$ & $y_{145}$ & $0$ & $0$ & $0$ & $0$ \\ \hline 
    $y_{12435}$ & $0$ & $y_{135}$ & $0$ & $0$ & $- y_{124}$ \\ \hline
    $y_{13245}$ & $-y_{145}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
    $y_{13425}$ & $0$ & $0$ & $- y_{134}$ & $y_{125}$ & $0$ \\ \hline
    $y_{14235}$ & $0$ & $- y_{135}$ & $0$ & $0$ & $y_{124}$ \\ \hline
    $y_{14325}$ & $0$ & $0$ & $y_{134}$ & $- y_{125}$& $0$ \\ \hline
  \end{tabular} \\
\end{center}

\begin{center}
  \begin{tabular}{|c|l|l|l|l|l|l|l|l|l|} \hline
    & $[\overline{x}_{41}, \overline{x}_{51}]'$ & $[\overline{x}_{12}, \overline{x}_{32}]'$  & $[\overline{x}_{12}, \overline{x}_{42}]'$ & $[\overline{x}_{12}, \overline{x}_{52}]'$ & $[\overline{x}_{32}, \overline{x}_{42}]'$  \\ \hline 
    $y_{1234}$ & $0$ & $0$ & $y_{23}$ & $0$ & $y_{12}$ \\ \hline  
    $y_{1324}$ & $0$ & $-y_{24}$ & $-y_{23}$ & $0$ & $0$ \\ \hline
    $y_{1235}$ & $0$ & $0$ & $0$ & $y_{23}$ & $0$\\ \hline
    $y_{1245}$ & $-y_{12}$ & $0$ & $0$ & $y_{24}$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $-y_{25}$ & $0$ & $-y_{23}$ & $0$\\ \hline
    $y_{1345}$ & $-y_{13}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $-y_{25}$ & $-y_{24}$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$ & $y_{25}$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $0$ & $-y_{25}$ \\ \hline\hline
    $y_{12345}$ & $- y_{123}$ & $0$ & $0$ & $y_{234}$ & $y_{125}$\\ \hline 
    $y_{12435}$ & $0$ & $0$ & $0$ & $- y_{234}$ & $- y_{125}$\\ \hline
    $y_{13245}$ & $y_{123}$ & $- y_{245}$ & $0$ & $0$ & $0$\\ \hline
    $y_{13425}$ & $0$ & $0$ & $0$ & $- y_{234}$ & $- y_{125}$ \\ \hline
    $y_{14235}$ & $0$ & $0$ & $- y_{235}$ & $0$ & $0$ \\ \hline
    $y_{14325}$ & $0$ & $0$ & $0$ & $y_{234}$ & $y_{125}$ \\ \hline
  \end{tabular} \\
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|l|l|l|l|} \hline
       & $[\overline{x}_{32}, \overline{x}_{52}]'$ & $[\overline{x}_{42}, \overline{x}_{52}]'$ & $[\overline{x}_{13}, \overline{x}_{23}]'$ & $[\overline{x}_{13}, \overline{x}_{43}]'$ & $[\overline{x}_{13}, \overline{x}_{53}]'$ \\ \hline 
    $y_{1234}$ & $0$ & $0$ & $-y_{34}$ & $-y_{23}$ & $0$ \\ \hline  
    $y_{1324}$ & $0$ & $0$ & $0$ & $y_{23}$ & $0$ \\ \hline
    $y_{1235}$ & $y_{12}$ & $0$ & $-y_{35}$ & $0$ & $-y_{23}$ \\ \hline
    $y_{1245}$ & $0$ & $y_{12}$ & $0$ & $0$ & $0$ \\ \hline
    $y_{1325}$ & $0$ & $0$ & $0$ & $0$ & $y_{23}$ \\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $0$ & $y_{34}$ \\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $-y_{35}$ & $-y_{34}$ \\ \hline
    $y_{2345}$ & $0$ & $-y_{23}$ & $0$ & $0$ & $0$ \\ \hline
    $y_{2435}$ & $-y_{24}$ & $0$ & $0$ & $0$ & $0$ \\ \hline\hline
    $y_{12345}$ & $0$ & $0$ & $- y_{345}$ & $0$ & $0$ \\ \hline 
    $y_{12435}$ & $0$ & $0$ & $0$ & $0$ & $y_{234}$ \\ \hline
    $y_{13245}$ & $0$ & $- y_{123}$ & $0$ & $0$ & $- y_{234}$ \\ \hline
    $y_{13425}$ & $0$ & $0$ & $0$ & $0$ & $y_{234}$ \\ \hline
    $y_{14235}$ & $- y_{124}$ & $0$ & $0$ & $0$ & $- y_{234}$ \\ \hline
    $y_{14325}$ & $0$ & $0$ & $0$ & $y_{235}$ & $0$ \\ \hline
  \end{tabular} \\
\end{center}

\begin{center}
  \begin{tabular}{|c|l|l|l|l|l|l|} \hline
      & $[\overline{x}_{23}, \overline{x}_{43}]'$ & $[\overline{x}_{23}, \overline{x}_{53}]'$ & $[\overline{x}_{14}, \overline{x}_{24}]'$ & $[\overline{x}_{14}, \overline{x}_{34}]'$ & $[\overline{x}_{24}, \overline{x}_{34}]'$ \\ \hline  
    $y_{1234}$ & $0$ & $0$ & $y_{34}$ & $0$ & $-y_{14}$ \\ \hline 
    $y_{1324}$ & $y_{13}$ & $0$ & $0$ & $y_{24}$ & $y_{14}$ \\ \hline
    $y_{1235}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $0$ & $-y_{45}$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $y_{13}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $-y_{45}$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $y_{34}$ & $0$ & $0$ & $-y_{45}$\\ \hline
    $y_{2435}$ & $-y_{35}$ & $-y_{34}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{12345}$ & $0$ & $0$ & $0$ & $0$ & $- y_{145}$\\ \hline 
    $y_{12435}$ & $- y_{135}$ & $0$ & $y_{345}$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $y_{135}$ & $0$ & $0$ & $0$ & $y_{145}$\\ \hline
    $y_{13425}$ & $- y_{135}$ & $0$ & $0$ & $y_{245}$ & $0$\\ \hline
    $y_{14235}$ & $y_{135}$ & $0$ & $0$ & $0$ & $y_{145}$\\ \hline
    $y_{14325}$ & $0$ & $- y_{134}$ & $0$ & $0$ & $- y_{145}$\\ \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
        & $[\overline{x}_{41},[\overline{x}_{21},\overline{x}_{31}]]$ 
        & $[\overline{x}_{43},[\overline{x}_{21},\overline{x}_{31}]]$ 
        & $[\overline{x}_{52},[\overline{x}_{21},\overline{x}_{31}]]$ 
        & $[\overline{x}_{53},[\overline{x}_{21},\overline{x}_{31}]]$ 
        & $[\overline{x}_{52},[\overline{x}_{21},\overline{x}_{41}]]$\\ \hline 
    $y_{12345}$ & $y_{15}$ & $-y_{15}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{12435}$ & $0$ & $y_{15}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $-y_{15}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{13425}$ & $0$ & $y_{15}$ & $0$ & $0$ & $-y_{13}$\\ \hline 
    $y_{14235}$ & $-y_{15}$ & $0$ & $0$ & $y_{14}$ & $0$\\ \hline 
    $y_{14325}$ & $y_{15}$ & $-y_{15}$ & $-y_{14}$ & $0$ & $0$\\ \hline 
  \end{tabular} \\
\end{center}

\begin{center}
  \begin{tabular}{|c|c|c|c|c|c|} \hline
        & $[\overline{x}_{54},[\overline{x}_{21},\overline{x}_{41}]]$ 
        & $[\overline{x}_{53},[\overline{x}_{31},\overline{x}_{41}]]$ 
        & $[\overline{x}_{54},[\overline{x}_{31},\overline{x}_{41}]]$ 
        & $[\overline{x}_{41},[\overline{x}_{12},\overline{x}_{32}]]$ 
        & $[\overline{x}_{42},[\overline{x}_{12},\overline{x}_{32}]]$\\ \hline 
    $y_{12345}$ & $0$ & $0$ & $y_{12}$ & $0$ & $0$\\ \hline 
    $y_{12435}$ & $0$ & $-y_{12}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $y_{13}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{13425}$ & $0$ & $0$ & $0$ & $0$ & $-y_{25}$\\ \hline 
    $y_{14235}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{14325}$ & $0$ & $0$ & $0$ & $y_{25}$ & $0$\\ \hline 
  \end{tabular} \\
\end{center}

\begin{center}
  \begin{tabular}{|c|c|c|c|c|c|} \hline
        & $[\overline{x}_{52},[\overline{x}_{12},\overline{x}_{32}]]$ 
        & $[\overline{x}_{53},[\overline{x}_{12},\overline{x}_{32}]]$ 
        & $[\overline{x}_{52},[\overline{x}_{12},\overline{x}_{42}]]$ 
        & $[\overline{x}_{54},[\overline{x}_{12},\overline{x}_{42}]]$ 
        & $[\overline{x}_{41},[\overline{x}_{13},\overline{x}_{23}]]$\\ \hline 
    $y_{12345}$ & $0$ & $0$ & $0$ & $-y_{23}$ & $0$\\ \hline 
    $y_{12435}$ & $0$ & $-y_{24}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $y_{24}$ & $0$ & $0$ & $y_{23}$ & $0$\\ \hline 
    $y_{13425}$ & $-y_{24}$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{14235}$ & $0$ & $y_{24}$ & $y_{23}$ & $0$ & $y_{35}$\\ \hline 
    $y_{14325}$ & $0$ & $0$ & $-y_{23}$ & $0$ & $0$\\ \hline 
  \end{tabular} \\
\end{center}

\begin{center}
  \begin{tabular}{|c|c|c|c|c|c|} \hline
        & $[\overline{x}_{43},[\overline{x}_{13},\overline{x}_{23}]]$ 
        & $[\overline{x}_{52},[\overline{x}_{13},\overline{x}_{23}]]$ 
        & $[\overline{x}_{53},[\overline{x}_{13},\overline{x}_{23}]]$ 
        & $[\overline{x}_{31},[\overline{x}_{14},\overline{x}_{24}]]$ 
        & $[\overline{x}_{34},[\overline{x}_{14},\overline{x}_{24}]]$\\ \hline 
    $y_{12345}$ & $0$ & $0$ & $y_{34}$ & $0$ & $-y_{45}$\\ \hline 
    $y_{12435}$ & $-y_{35}$ & $0$ & $-y_{34}$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $0$ & $0$ & $0$ & $y_{45}$ & $0$\\ \hline 
    $y_{13425}$ & $0$ & $-y_{34}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{14235}$ & $0$ & $0$ & $0$ & $0$ & $0$\\ \hline 
    $y_{14325}$ & $0$ & $y_{34}$ & $0$ & $0$ & $0$\\ \hline 
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|l|l|} \hline
      & $\overline{x}_{12}$ & $\overline{x}_{13}$ & $\overline{x}_{14}$ \\ \hline 
    $y_{123}$ & $y_{23}$  & $-y_{23}$ & $0$ \\ \hline 
    $y_{124}$ & $y_{24}$ & $0$ & $-y_{24}$\\ \hline
    $y_{134}$ & $0$ & $y_{34}$ & $-y_{34}$\\ \hline
    $y_{125}$ & $y_{25}$ & $0$ & $0$\\ \hline
    $y_{135}$ & $0$ & $y_{35}$ & $0$\\ \hline
    $y_{145}$ & $0$ & $0$ & $y_{45}$\\ \hline
    $y_{234}$ & $0$ & $0$ & $0$\\ \hline
    $y_{235}$ & $0$ & $0$ & $0$\\ \hline
    $y_{245}$ & $0$ & $0$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{1234}$ & $y_{234}-y_{24} y_{34}+y_{23} y_{34}$ & $-y_{23} y_{34}+y_{34}$ & $-y_{234}-y_{34}+y_{24} y_{34}$\\ \hline
    $y_{1324}$ & $-y_{23} y_{24}$ & $-y_{234}+y_{23} y_{24}$ & $y_{234}-y_{24}$\\ \hline
    $y_{1235}$ & $y_{235}-y_{25} y_{35}+y_{23} y_{35}$ & $-y_{23} y_{35}+y_{35}$ & $0$\\ \hline
    $y_{1245}$ & $y_{245}-y_{25} y_{45}+y_{24} y_{45}$ & $0$ & $-y_{24} y_{45}+y_{45}$\\ \hline
    $y_{1325}$ & $-y_{23} y_{25}$ & $-y_{235}+y_{23} y_{25}$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $y_{345}-y_{35} y_{45}+y_{34} y_{45}$ & $y_{45}-y_{34} y_{45}$\\ \hline
    $y_{1425}$ & $-y_{24} y_{25}$ & $0$ & $-y_{245}+y_{24} y_{25}$\\ \hline
    $y_{1435}$ & $0$ & $-y_{34} y_{35}$ & $-y_{345}+y_{34} y_{35}$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{12345}$ & $y_{2345}+y_{23} y_{145}$ & $y_{345}-y_{23} y_{145}-y_{35} y_{45}$ & $y_{45}-y_{34} y_{45}$\\
     & $+y_{25} y_{35} y_{45}-y_{24} y_{34} y_{45}$ & $+y_{34} y_{45}+y_{23} y_{35} y_{45}$ & $+y_{24} y_{34} y_{45}$\\
     & $-y_{23} y_{35} y_{45}+y_{23} y_{34} y_{45}$ & $-y_{23} y_{34} y_{45}$ & \\ \hline  
    $y_{12435}$ & $y_{2435}+y_{24} y_{135}+y_{24} y_{35}$ & $-y_{34} y_{35}+y_{23} y_{34} y_{35} $ & $-y_{345}-y_{24} y_{135}$\\ 
     & $+y_{24} y_{34} y_{35}-y_{23} y_{34} y_{35}$ & $ -y_{23} y_{24} y_{35}$ & $+y_{34} y_{35}-y_{24} y_{34} y_{35}$\\
     & $+y_{23} y_{24} y_{35}$ & & \\ \hline
    $y_{13245}$ & $-y_{23} y_{145}+y_{23} y_{25} y_{45}$ & $-y_{2435}-y_{2345}+y_{23} y_{145}$ & $-y_{24} y_{45}$\\ 
     & $-y_{23} y_{24} y_{45}$ & $-y_{23} y_{25} y_{45}+y_{23} y_{24} y_{45}$ & \\ \hline
    $y_{13425}$ & $y_{24} y_{25} y_{34}-y_{23} y_{25} y_{34}$ & $y_{2435}+y_{34} y_{125}$ & $-y_{245}-y_{34} y_{125}$\\ 
     & $+y_{23} y_{24} y_{25}$ & $+y_{23} y_{25} y_{34} -y_{23} y_{24} y_{25}$ & $-y_{24} y_{25} y_{34}+y_{24} y_{25}$\\ \hline
    $y_{14235}$ & $-y_{24} y_{135}+y_{24} y_{25} y_{35}$ & $y_{23} y_{24} y_{35}$ & $-y_{2435}-y_{2345}$\\ 
     & $-y_{23} y_{24} y_{35}$ & & $+y_{24} y_{135}-y_{24} y_{25} y_{35}$\\ 
     & & & $-y_{24} y_{35}$\\
     \hline
    $y_{14325}$ & $-y_{24} y_{25} y_{34}+y_{23} y_{25} y_{34}$ & $-y_{34} y_{125}-y_{23} y_{25} y_{34}$ & $y_{2345}+y_{34} y_{125}$\\ 
    & & & $+y_{24} y_{25} y_{34}$\\
    \hline
  \end{tabular} 
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|} \hline
     & $\overline{x}_{15}$ & $\overline{x}_{21}$ & $\overline{x}_{23}$\\ \hline 
    $y_{123}$ & $0$ & $-y_{13}$ & $y_{13}$\\ \hline 
    $y_{124}$ & $0$ & $-y_{14}$ & $0$\\ \hline
    $y_{134}$ & $0$ & $0$ & $0$\\ \hline
    $y_{125}$ & $-y_{25}$ & $-y_{15}$ & $0$\\ \hline
    $y_{135}$ & $-y_{35}$ & $0$ & $0$\\ \hline
    $y_{145}$ & $-y_{45}$ & $0$ & $0$\\ \hline
    $y_{234}$ & $0$ & $0$ & $y_{34}$\\ \hline
    $y_{235}$ & $0$ & $0$ & $y_{35}$\\ \hline
    $y_{245}$ & $0$ & $0$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{1234}$ & $0$ & $-y_{134}+y_{14} y_{34}-y_{13} y_{34} $ & $y_{134}+y_{13} y_{34}-y_{13} y_{14}$\\  
     & & $ +y_{13} y_{14}$ &\\ \hline 
    $y_{1324}$ & $0$ & $-y_{13} y_{14}$ & $-y_{134}+y_{13} y_{14}$\\ \hline
    $y_{1235}$ & $-y_{235}-y_{35}+y_{25} y_{35}$ & $-y_{135}+y_{15} y_{35}-y_{13} y_{35}$ & $y_{135}+y_{13} y_{35}-y_{13} y_{15}$ \\ 
     & & $+y_{13} y_{15}$ & \\ \hline
    $y_{1245}$ & $-y_{245}-y_{45}+y_{25}y_{45}$ & $-y_{145}+y_{15} y_{45}-y_{14} y_{45}$ & $0$\\ 
     & & $ +y_{14} y_{15}$ & \\ \hline
    $y_{1325}$ & $y_{235}-y_{25}$ & $-y_{13} y_{15}$ & $-y_{135}+y_{13} y_{15}$\\ \hline
    $y_{1345}$ & $-y_{345}-y_{45}+y_{35} y_{45}$ & $0$ & $0$\\ \hline
    $y_{1425}$ & $y_{245}-y_{25}$ & $-y_{14} y_{15}$ & $0$\\ \hline
    $y_{1435}$ & $y_{345}-y_{35}$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $y_{345}-y_{35} y_{45}+y_{34} y_{45}$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $-y_{34} y_{35}$\\ \hline\hline
    $y_{12345}$ & $-y_{2345}-y_{345}-y_{45}$ & $-y_{1345}+y_{15} y_{234}$ & $y_{1345}+y_{34} y_{145}$\\
     & $+y_{35} y_{45}-y_{25} y_{35} y_{45}$ & $+y_{13} y_{35} y_{45}-y_{15} y_{35} y_{45}$ & $-y_{13} y_{35} y_{45}+y_{13} y_{34} y_{45}$\\
     & & $+y_{14} y_{34} y_{45}-y_{13} y_{34} y_{45}$ & $+y_{13} y_{15} y_{45}-y_{13} y_{15} y_{34}$\\ 
     & & $-y_{13} y_{15} y_{45}+y_{13} y_{15} y_{34}$ & $-y_{13} y_{14} y_{45}+y_{13} y_{14} y_{15}$\\ 
     & & $+y_{13} y_{14} y_{45}-y_{13} y_{14} y_{15}$ & \\  
     & & $-y_{14} y_{15} y_{34}$ & \\ \hline
    $y_{12435}$ & $-y_{2435}+y_{345}-y_{35}$ & $-y_{1435}-y_{15} y_{234}$ & $-y_{34} y_{135}-y_{13} y_{34} y_{35}$\\ 
     & & $-y_{14} y_{35}-y_{14} y_{34} y_{35}$ & $+y_{13} y_{15} y_{34}$\\ 
     & & $+y_{13} y_{34} y_{35}-y_{13} y_{15} y_{34}$ & \\ 
     & & $+y_{14} y_{15} y_{34}-y_{14} y_{15} y_{35}$ & \\ \hline
    $y_{13245}$ & $y_{2435}+y_{2345}-y_{245}$ & $-y_{13} y_{245}+y_{13} y_{15} y_{45}$ & $-y_{1345}-y_{34} y_{145}$\\ 
     & $+y_{25} y_{45}$ & $-y_{13} y_{14} y_{45}+y_{13} y_{14} y_{15}$ & $+y_{34} y_{135}+y_{13} y_{245}$\\ 
     & & & $-y_{13} y_{15} y_{45}+y_{13} y_{14} y_{45}$\\ 
     & & & $-y_{13} y_{14} y_{15}$\\ \hline
    $y_{13425}$ & $-y_{2435}+y_{245}-y_{25}$ & $-y_{15} y_{134}-y_{15} y_{234}$ & $-y_{34} y_{135}+y_{13} y_{15} y_{34}$\\ 
     & & $-y_{13} y_{15} y_{34}+y_{14} y_{15} y_{34}$ & \\ \hline
    $y_{14235}$ & $y_{2435}+y_{2345}-y_{235}$ & $-y_{14} y_{235}-y_{13} y_{14} y_{35} $ & $y_{1435}+y_{35} y_{145}$\\ 
     & $+y_{25} y_{35}$ & $ +y_{13} y_{14} y_{15}+y_{14} y_{15} y_{35}$ & $-y_{34} y_{145}+y_{34} y_{135}$\\ 
     & &  & $+y_{13} y_{14} y_{35}-y_{13} y_{14} y_{15}$\\ \hline
    $y_{14325}$ & $-y_{2345}+y_{235}$ & $y_{15} y_{134}+y_{15} y_{234}$ & $-y_{1435}-y_{35} y_{145}$\\ 
     & & $+y_{13} y_{15} y_{34}-y_{13} y_{14} y_{15}$ & $-y_{35} y_{134}+y_{34} y_{145}$\\ 
     & & $-y_{14} y_{15} y_{34}$ & $-y_{13} y_{15} y_{34}+y_{13} y_{14} y_{15}$\\ \hline
  \end{tabular} 
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|} \hline
      & $\overline{x}_{24}$ & $\overline{x}_{25}$ & $\overline{x}_{31}$\\ \hline 
    $y_{123}$ & $0$ & $0$ & $y_{12}$\\ \hline 
    $y_{124}$ & $y_{14}$ & $0$ & $0$\\ \hline
    $y_{134}$ & $0$ & $0$ & $-y_{14}$\\ \hline
    $y_{125}$ & $0$ & $y_{15}$ & $0$\\ \hline
    $y_{135}$ & $0$ & $0$ & $-y_{15}$\\ \hline
    $y_{145}$ & $0$ & $0$ & $0$\\ \hline
    $y_{234}$ & $-y_{34}$ & $0$ & $0$\\ \hline
    $y_{235}$ & $0$ & $-y_{35}$ & $0$\\ \hline
    $y_{245}$ & $y_{45}$ & $-y_{45}$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{1234}$ & $y_{14}-y_{14} y_{34}$ & $0$ & $-y_{12} y_{14}-y_{14}$\\ \hline 
    $y_{1324}$ & $y_{134}-y_{14}$ & $0$ & $-y_{124}+y_{14} y_{24}-y_{12} y_{24}$\\ 
    & & & $+y_{12} y_{14}+y_{14}$\\ \hline
    $y_{1235}$ & $0$ & $-y_{15} y_{35}+y_{15}$ & $-y_{12} y_{15}-y_{15}$\\ \hline
    $y_{1245}$ & $y_{145}+y_{14} y_{45}-y_{14} y_{15}$ & $y_{15}-y_{15} y_{45}$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $y_{135}-y_{15}$ & $-y_{125}+y_{15} y_{25}-y_{12} y_{25}$\\ 
    & & & $+y_{12} y_{15}+y_{15}$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $-y_{145}+y_{15} y_{45}-y_{14} y_{45}$\\
    & & & $+y_{14} y_{15}$ \\ \hline
    $y_{1425}$ & $-y_{145}+y_{14} y_{15}$ & $y_{145}-y_{15}$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $-y_{14} y_{15}$\\ \hline
    $y_{2345}$ & $y_{45}-y_{34} y_{45}$ & $-y_{345}-y_{45}+y_{35} y_{45}$ & $0$\\ \hline
    $y_{2435}$ & $-y_{345}+y_{34} y_{35}$ & $y_{345}-y_{35}$ & $0$\\ \hline\hline
    $y_{12345}$ & $y_{145}-y_{34} y_{145}$ & $-y_{15} y_{234}+y_{15}$ & $+y_{15} y_{45}-y_{14} y_{45}+y_{15} y_{45}$\\ 
     & $-y_{14} y_{34} y_{45}+y_{14} y_{15} y_{34}$ & $-y_{15} y_{45}+y_{15} y_{35} y_{45}$ & $-y_{14} y_{45}+y_{14} y_{15}+y_{12} y_{15} y_{45}$\\ 
     & $+y_{14} y_{45}-y_{14} y_{15}$ & & $-y_{12} y_{14} y_{45}+y_{12} y_{14} y_{15}$\\ \hline 
    $y_{12435}$ & $y_{1435}+y_{34} y_{135}$ & $y_{15} y_{234}-y_{15} y_{35}$ & $y_{15} y_{234}-y_{15} y_{124}$\\ 
     & $+y_{14} y_{35} +y_{14} y_{34} y_{35}$ & & $+y_{14} y_{15} y_{24}-y_{12} y_{15} y_{24}$\\ 
     & $-y_{14} y_{15} y_{34}+y_{14} y_{15} y_{35}$ & & \\ \hline
    $y_{13245}$ & $y_{1345}-y_{145}+y_{45} y_{135}$ & $y_{135}-y_{45} y_{135}-y_{15}$ & $-y_{1245}+y_{145}-y_{15} y_{45}+y_{14} y_{45}$\\ 
     & $+y_{34} y_{145}-y_{34} y_{135}$ & $+y_{15} y_{45}$ & $-y_{14} y_{15}-y_{15} y_{234}-y_{15} y_{25} y_{45}$\\
     & $+y_{14} y_{15}-y_{14} y_{45}$ & & $+y_{14} y_{24} y_{45}-y_{14} y_{15} y_{24}$\\
     & & & $+y_{12} y_{25} y_{45}-y_{12} y_{24} y_{45}$\\
     & & & $-y_{12} y_{15} y_{45}+y_{12} y_{15} y_{24}$\\
     & & & $+y_{12} y_{14} y_{45}-y_{12} y_{14} y_{15}$\\ \hline
    $y_{13425}$ & $-y_{1345}-y_{45} y_{135}$ & $y_{1345}-y_{135}$ & $-y_{1425}+y_{15} y_{234}-y_{14} y_{25}$\\
     & $+y_{45} y_{134}+y_{34} y_{135}$ & $+y_{45} y_{135}-y_{45} y_{134}$ & $ -y_{14} y_{24} y_{25}-y_{14} y_{15} y_{25}+y_{14} y_{15} y_{24}$\\ 
     & $-y_{14} y_{15} y_{34}$ & $+y_{15} y_{134}+y_{15} y_{234}$ & $+y_{12} y_{24} y_{25}-y_{12} y_{15} y_{24}$\\ \hline
    $y_{14235}$ & $-y_{1435}-y_{145}+y_{34} y_{145}$ & $y_{145}-y_{35} y_{145}-y_{15}$ & $-y_{15} y_{234}+y_{15} y_{124}$\\ 
     & $-y_{34} y_{135}-y_{14} y_{35}$ & $+y_{15} y_{35}$ & $-y_{14} y_{15}-y_{14} y_{15} y_{24}$\\ 
     & $+y_{14} y_{235}+y_{14} y_{15} $ & & $+y_{12} y_{15} y_{24}-y_{12} y_{14} y_{15}$\\ 
     & $ -y_{14} y_{15} y_{35}$ & & \\ \hline
    $y_{14325}$ & $y_{145}+y_{14} y_{15} y_{34}$ & $y_{1435}-y_{145}+y_{35} y_{145}$ & $y_{14} y_{235}+y_{14} y_{15}$\\ 
     & $-y_{14} y_{15}-y_{34} y_{145}$ & $+y_{35} y_{134}-y_{15} y_{134}$ & $+y_{14} y_{15} y_{25}-y_{12} y_{14} y_{25}$\\ 
     & & $-y_{15} y_{234}+y_{15}$ & $+y_{12} y_{14} y_{15}$\\ \hline
  \end{tabular} 
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|} \hline
      & $\overline{x}_{32}$ & $\overline{x}_{34}$ & $\overline{x}_{35}$\\ \hline 
    $y_{123}$ & $-y_{12}$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $0$ & $0$ & $0$\\ \hline
    $y_{134}$ & $0$ & $y_{14}$ & $0$\\ \hline
    $y_{125}$ & $0$ & $0$ & $0$\\ \hline
    $y_{135}$ & $0$ & $0$ & $y_{15}$\\ \hline
    $y_{145}$ & $0$ & $0$ & $0$\\ \hline
    $y_{234}$ & $-y_{24}$ & $y_{24}$ & $0$\\ \hline
    $y_{235}$ & $-y_{25}$ & $0$ & $y_{25}$ \\ \hline
    $y_{245}$ & $0$ & $0$ & $0$ \\ \hline
    $y_{345}$ & $0$ & $y_{45}$ & $-y_{45}$\\ \hline\hline
    $y_{1234}$ & $-y_{124}+y_{12} y_{14}$ & $y_{124}$& $0$ \\ \hline 
    $y_{1324}$ & $y_{124}+y_{12} y_{24}-y_{12} y_{14}$ & $-y_{14} y_{24}$ & $0$\\ \hline
    $y_{1235}$ & $-y_{125} +y_{12} y_{15}$ & $0$ & $y_{125}$\\ \hline
    $y_{1245}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $y_{125}+y_{12} y_{25}-y_{12} y_{15}$ & $0$ & $-y_{15} y_{25}$\\ \hline
    $y_{1345}$ & $0$ & $y_{145}+y_{14} y_{45}-y_{14} y_{15}$ & $y_{15}-y_{15} y_{45}$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $-y_{145}+y_{14} y_{15}$ & $y_{145}-y_{15}$\\ \hline
    $y_{2345}$ & $-y_{245}+y_{25} y_{45}-y_{24} y_{45}$ & $y_{245}-y_{24}y_{25}+y_{24}y_{45}$ & $-y_{25} y_{45}+y_{25}$ \\ 
    & $+y_{24} y_{25}$ & & \\\hline
    $y_{2435}$ & $-y_{24} y_{25}$ & $-y_{245}+y_{24} y_{25}$ & $y_{245}-y_{25}$\\ \hline\hline
    $y_{12345}$ & $-y_{1245}-y_{24} y_{145}$ & $y_{1245}+y_{45} y_{125}$ & $y_{125}-y_{45} y_{125}$\\ 
     & $+y_{24} y_{125}+y_{12} y_{345}$ & $+y_{24} y_{145}-y_{24} y_{125}$ & \\
     & $-y_{12} y_{15} y_{45}+y_{12} y_{14} y_{45}$ & & \\
     & $-y_{12} y_{14} y_{15}$ & & \\\hline 
    $y_{12435}$ & $y_{12} y_{15} y_{24}-y_{24} y_{125}$ & $-y_{1245}-y_{45} y_{125}$ & $y_{1245}-y_{125}$ \\ 
     & & $+y_{45} y_{124}+y_{24} y_{125}$ & $+y_{45} y_{125}-y_{45} y_{124}$\\ 
     & & $-y_{14} y_{15} y_{24}$ & $-y_{15} y_{234}+y_{15} y_{124}$\\ \hline
    $y_{13245}$ & $y_{1245}+y_{24} y_{145}$ & $-y_{24} y_{145}-y_{14} y_{24} y_{45}$ & $y_{15} y_{234}+y_{15} y_{25} y_{45}$\\ 
     & $-y_{12} y_{25} y_{45}+y_{12} y_{24} y_{45}$ & $+y_{14} y_{15} y_{24}$ & \\ 
     & $+y_{12} y_{15} y_{45}-y_{12} y_{15} y_{24}$ & & \\
     & $-y_{12} y_{14} y_{45}+y_{12} y_{14} y_{15}$ & & \\\hline
    $y_{13425}$ & $-y_{12} y_{24} y_{25}-y_{24} y_{125}$ & $y_{1425}+y_{24} y_{125}$ & $-y_{15} y_{234}-y_{15} y_{25}$\\
     & $+y_{12} y_{15} y_{24}$ & $+y_{14} y_{25}+y_{14} y_{24} y_{25}$ & \\ 
     & & $+y_{14} y_{15} y_{25}-y_{14} y_{15} y_{24}$ & \\ \hline
    $y_{14235}$ & $-y_{1425}-y_{25} y_{145}$ & $-y_{24} y_{145}+y_{14} y_{15} y_{24}$ & $y_{1425}+y_{25} y_{145}$\\ 
     & $-y_{25} y_{124}+y_{24} y_{145}$ & & $+y_{25} y_{124}+y_{15} y_{234}$\\ 
     & $-y_{12} y_{15} y_{24}+y_{12} y_{14} y_{15}$ & & $-y_{15} y_{124}$\\ \hline
    $y_{14325}$ & $y_{1425}+y_{25} y_{145}$ & $-y_{1425}+y_{24} y_{145}$ & $-y_{25} y_{145}+y_{15} y_{25}$\\ 
     & $-y_{24} y_{145}+y_{24} y_{125}$ & $-y_{24} y_{125}-y_{14} y_{235}$ & \\
     & $+y_{12} y_{14} y_{25}-y_{12} y_{14} y_{15}$ & $-y_{14} y_{25}-y_{14} y_{15} y_{25}$ & \\ \hline
  \end{tabular} \\
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|} \hline
      & $\overline{x}_{41}$ & $\overline{x}_{42}$ & $\overline{x}_{43}$\\ \hline 
    $y_{123}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $y_{12}$ & $-y_{12}$ & $0$\\ \hline
    $y_{134}$ & $y_{13}$ & $0$ & $-y_{13}$\\ \hline
    $y_{125}$ & $0$ & $0$ & $0$\\ \hline
    $y_{135}$ & $0$ & $0$ & $0$\\ \hline
    $y_{145}$ & $-y_{15}$ & $0$ & $0$\\ \hline
    $y_{234}$ & $0$ & $y_{23}$ & $-y_{23}$\\ \hline
    $y_{235}$ & $0$ & $0$ & $0$\\ \hline
    $y_{245}$ & $0$ & $-y_{25}$ & $0$\\ \hline
    $y_{345}$ & $0$ & $0$ & $-y_{35}$\\ \hline\hline
    $y_{1234}$ & $y_{123}+y_{12}-y_{13} y_{23}+y_{12} y_{23} $ & $-y_{12}-y_{12} y_{23}$ & $-y_{123}+y_{13} y_{23}$\\  \hline
    $y_{1324}$ & $-y_{123}+y_{13}+y_{13} y_{23}-y_{12} y_{23}$ & $y_{123}+y_{12} y_{23}-y_{12} y_{13}$ & $-y_{13} y_{23}$\\ 
     & $+y_{12} y_{13}$ & & \\ \hline
    $y_{1235}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $-y_{15}-y_{12} y_{15}$ & $-y_{125}+y_{12} y_{15}$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1345}$ & $-y_{15}-y_{13} y_{15}$ & $0$ & $-y_{135}+y_{13} y_{15}$\\ \hline
    $y_{1425}$ & $-y_{125} +y_{15}+y_{15} y_{25}-y_{12} y_{25}$ & $y_{125}+y_{12} y_{25}-y_{12} y_{15}$ & $0$\\
     & $+y_{12} y_{15}$ & & \\ \hline
    $y_{1435}$ & $-y_{135}+y_{15}+y_{15} y_{35}-y_{13} y_{35}$ & $0$ & $y_{135}+y_{13} y_{35}-y_{13} y_{15}$\\ 
     & $+y_{13} y_{15}$ & & \\ \hline
    $y_{2345}$ & $0$ & $-y_{25}-y_{23} y_{25}$ & $-y_{235}+y_{23} y_{25}$\\ \hline
    $y_{2435}$ & $0$ & $-y_{235}+y_{25}+y_{25} y_{35}$ & $y_{235}+y_{23} y_{35}-y_{23} y_{25}$\\ 
     & & $-y_{23} y_{35}+y_{23} y_{25}$ & \\ \hline\hline
    $y_{12345}$ & $-y_{15} y_{234}-y_{15} y_{123}-y_{15}$ & $-y_{125}-y_{23} y_{125}$ & $-y_{1235}-y_{35} y_{125}$\\
     & $+y_{13} y_{15} y_{23}-y_{12} y_{15}-y_{12} y_{15} y_{23}$ & $+y_{12} y_{15}+y_{12} y_{15} y_{23}$ & $+y_{35} y_{123}+y_{23} y_{125}$\\
     & & & $-y_{13} y_{15} y_{23}$\\ \hline 
    $y_{12435}$ & $-y_{135}+y_{15}+y_{15} y_{35}-y_{13} y_{35}$  & $-y_{1235}+y_{125}-y_{23} y_{135}$ & $y_{1235}+y_{35} y_{125}$\\ 
     & $+y_{13} y_{15}+y_{12} y_{345}+y_{12} y_{15}$ & $+y_{23} y_{125}-y_{12} y_{345}-y_{12} y_{15}$ & $+y_{23} y_{135}-y_{23} y_{125}$\\
     & $+y_{12} y_{15} y_{35}-y_{12} y_{13} y_{35}+y_{12} y_{13} y_{15}$ & $-y_{12} y_{15} y_{35}+y_{12} y_{13} y_{35}-y_{12} y_{13} y_{15}$ & \\ \hline
    $y_{13245}$ & $y_{15} y_{234}+y_{15} y_{123}-y_{13} y_{15}$ & $-y_{1325}-y_{25} y_{135}-y_{25} y_{123}$ & $-y_{23} y_{135}+y_{13} y_{15} y_{23}$\\
     & $-y_{13} y_{15} y_{23}+y_{12} y_{15} y_{23}-y_{12} y_{13} y_{15}$ & $+y_{23} y_{135}-y_{12} y_{15} y_{23}+y_{12} y_{13} y_{15}$ & \\ \hline
    $y_{13425}$ & $-y_{125}+y_{15}+y_{15} y_{25}+y_{13} y_{245}$  & $y_{1325}+y_{125}+y_{25} y_{135}-y_{23} y_{135}$ & $-y_{1325}+y_{23} y_{135}$\\ 
     & $+y_{13} y_{15}+y_{13} y_{15} y_{25}-y_{12} y_{25}$ & $+y_{23} y_{125}+y_{12} y_{25}-y_{12} y_{15}$ & $-y_{23} y_{125}-y_{13} y_{245}$\\
     & $+y_{12} y_{15}-y_{12} y_{13} y_{25}+y_{12} y_{13} y_{15}$ & $+y_{12} y_{13} y_{25}-y_{12} y_{13} y_{15}$ & $-y_{13} y_{25}-y_{13} y_{15} y_{25}$\\ \hline
    $y_{14235}$ & $-y_{1235}+y_{135}+y_{15} y_{234}-y_{15} y_{35}$ & $y_{1235}+y_{23} y_{135}-y_{12} y_{25} y_{35}$ & $-y_{23} y_{135}-y_{13} y_{23} y_{35}$\\
     & $-y_{15} y_{25} y_{35}+y_{13} y_{35}-y_{13} y_{15}$ & $+y_{12} y_{23} y_{35}+y_{12} y_{15} y_{35}-y_{12} y_{15} y_{23}$ & $+y_{13} y_{15} y_{23}$\\
     & $+y_{13} y_{23} y_{35}-y_{13} y_{15} y_{23}+y_{12} y_{25} y_{35}$ & $-y_{12} y_{13} y_{35}+y_{12} y_{13} y_{15}$ & \\
     & $-y_{12} y_{23} y_{35}-y_{12} y_{15} y_{35}+y_{12} y_{15} y_{23} $  &  & \\ 
     & $+y_{12} y_{13} y_{35}-y_{12} y_{13} y_{15}$ & & \\ \hline
    $y_{14325}$ & $-y_{1325}+y_{125}-y_{15} y_{234}-y_{15}$ & $-y_{125}-y_{23} y_{125}-y_{12} y_{25}+y_{12} y_{15}$ & $y_{1325}+y_{23} y_{125}$\\ 
     & $-y_{15} y_{25}-y_{13} y_{25}-y_{13} y_{23} y_{25}$ & $-y_{12} y_{23} y_{25}+y_{12} y_{15} y_{23}$ & $+y_{13} y_{25}+y_{13} y_{23} y_{25}$\\ 
     & $-y_{13} y_{15} y_{25}+y_{13} y_{15} y_{23}+y_{12} y_{25}$ & & $-y_{13} y_{15} y_{23}+y_{13} y_{15} y_{25}$\\ 
     & $-y_{12} y_{15}+y_{12} y_{23} y_{25}-y_{12} y_{15} y_{23}$ & & \\ \hline
  \end{tabular} \\
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|} \hline
      & $\overline{x}_{45}$ & $\overline{x}_{51}$ \\ \hline 
    $y_{123}$ & $0$ & $0$ \\ \hline 
    $y_{124}$ & $0$ & $0$ \\ \hline
    $y_{134}$ & $0$ & $0$ \\ \hline
    $y_{125}$ & $0$ & $y_{12}$ \\ \hline
    $y_{135}$ & $0$ & $y_{13}$ \\ \hline
    $y_{145}$ & $y_{15}$ & $y_{14}$ \\ \hline
    $y_{234}$ & $0$ & $0$ \\ \hline
    $y_{235}$ & $0$ & $0$ \\ \hline
    $y_{245}$ & $y_{25}$ & $0$ \\ \hline
    $y_{345}$ & $y_{35}$ & $0$ \\ \hline\hline
    $y_{1234}$ & $0$ & $0$ \\ \hline 
    $y_{1324}$ & $0$ & $0$ \\ \hline
    $y_{1235}$ & $0$ & $y_{123}-y_{13} y_{23}+y_{12}+y_{12} y_{23}$ \\ \hline
    $y_{1245}$ & $y_{125}$ & $y_{124}-y_{14} y_{24}+y_{12}+y_{12} y_{24}$ \\ \hline
    $y_{1325}$ & $0$ & $-y_{123}+y_{13} y_{23}+y_{12} y_{13}+y_{13}-y_{12} y_{23}$ \\ \hline
    $y_{1345}$ & $y_{135}$ & $y_{134}-y_{14} y_{34}+y_{13}+y_{13} y_{34}$ \\ \hline
    $y_{1425}$ & $-y_{15} y_{25}$ & $-y_{124}+y_{14}+y_{14} y_{24}-y_{12} y_{24}+y_{12} y_{14}$ \\ \hline
    $y_{1435}$ & $-y_{15} y_{35}$ & $-y_{134}+y_{14}+y_{14} y_{34}-y_{13} y_{34}+y_{13} y_{14}$ \\ \hline
    $y_{2345}$ & $y_{235}$ & $0$ \\ \hline
    $y_{2435}$ & $-y_{25} y_{35}$ & $0$ \\ \hline\hline
    $y_{12345}$ & $y_{1235}+y_{35} y_{125}$ & $y_{1234}+y_{123}+y_{14} y_{123}+y_{14} y_{24} y_{34}$ \\
     & $-y_{35} y_{123}+y_{15} y_{234}$ & $-y_{13} y_{23}-y_{13} y_{23} y_{34}+y_{12} y_{345}+y_{12}$ \\
     & $+y_{15} y_{123}$ & $-y_{12} y_{24} y_{34}+y_{12} y_{23}+y_{12} y_{23} y_{34}$ \\ \hline 
    $y_{12435}$ & $-y_{35} y_{125}$ & $-y_{1324}-y_{1234}+y_{124}-y_{14} y_{24}$ \\
     & & $-y_{14} y_{24} y_{34}+y_{13} y_{124}-y_{13} y_{24}$ \\
     & & $+y_{13} y_{23} y_{34}-y_{13} y_{23} y_{24}-y_{13} y_{14} y_{24}$ \\
     & & $-y_{12} y_{345}+y_{12} y_{24}+y_{12} y_{24} y_{34}$ \\
     & & $-y_{12} y_{23} y_{34}+y_{12} y_{23} y_{24}$ \\ \hline
    $y_{13245}$ & $y_{1325}+y_{25} y_{135}$ & $y_{1324}-y_{123}-y_{14} y_{123}+y_{13} y_{245}+y_{13}$ \\
     & $+y_{25} y_{123}-y_{15} y_{234}$ & $+y_{13} y_{24}+y_{13} y_{23}+y_{13} y_{23} y_{24}-y_{12} y_{23}$ \\
     & $-y_{15} y_{123}$ & $-y_{12} y_{23} y_{24}+y_{12} y_{13}+y_{12} y_{13} y_{24}$ \\ \hline
    $y_{13425}$ & $-y_{25} y_{135}$ & $-y_{1324}-y_{1234}+y_{134}-y_{14} y_{34}-y_{14} y_{24} y_{34}$ \\
     & & $-y_{13} y_{245}+y_{13} y_{34}-y_{13} y_{24}+y_{13} y_{23} y_{34}$ \\
     & & $-y_{13} y_{23} y_{24}+y_{12} y_{134}+y_{12} y_{24} y_{34}-y_{12} y_{23} y_{34}$ \\ 
     & & $+y_{12} y_{23} y_{24}-y_{12} y_{14} y_{34}+y_{12} y_{13} y_{34}-y_{12} y_{13} y_{24}$ \\ \hline
    $y_{14235}$ & $-y_{15} y_{234}+y_{15} y_{25} y_{35}$ & $y_{1324}-y_{124}+y_{14} y_{235}+y_{14}+y_{14} y_{24}-y_{13} y_{124}$ \\
     & & $+y_{13} y_{24}+y_{13} y_{23} y_{24}+y_{13} y_{14} y_{24}-y_{13} y_{14} y_{23}$  \\
     & & $-y_{12} y_{24}-y_{12} y_{23} y_{24}+y_{12} y_{14} +y_{12} y_{14} y_{23}$ \\ \hline
    $y_{14325}$ & $y_{15} y_{234}$ & $y_{1234}-y_{134}-y_{14} y_{235}+y_{14} y_{34}+y_{14} y_{24} y_{34}$ \\
     & & $-y_{13} y_{34}-y_{13} y_{23} y_{34} +y_{13} y_{14}+y_{13} y_{14} y_{23}$ \\
     & & $-y_{12} y_{134}-y_{12} y_{24} y_{34}+y_{12} y_{23} y_{34}-y_{12} y_{14} y_{23} $ \\
     & & $+y_{12} y_{14} y_{34}-y_{12} y_{13} y_{34}+y_{12} y_{13} y_{14}$ \\ \hline
  \end{tabular} \\
\end{center}
\end{table}

\newpage
\begin{table}[htb] 
\begin{center}
  \begin{tabular}{|c|l|l|l|} \hline
      & $\overline{x}_{52}$ & $\overline{x}_{53}$ & $\overline{x}_{54}$ \\ \hline 
    $y_{123}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{124}$ & $0$ & $0$ & $0$\\ \hline
    $y_{134}$ & $0$ & $0$ & $0$\\ \hline
    $y_{125}$ & $-y_{12}$ & $0$ & $0$\\ \hline
    $y_{135}$ & $0$ & $-y_{13}$ & $0$\\ \hline
    $y_{145}$ & $0$ & $0$ & $-y_{14}$\\ \hline
    $y_{234}$ & $0$ & $0$ & $0$\\ \hline
    $y_{235}$ & $y_{23}$ & $-y_{23}$ & $0$\\ \hline
    $y_{245}$ & $y_{24}$ & $0$ & $-y_{24}$\\ \hline
    $y_{345}$ & $0$ & $y_{34}$ & $-y_{34}$\\ \hline\hline
    $y_{1234}$ & $0$ & $0$ & $0$\\ \hline 
    $y_{1324}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1235}$ & $-y_{12}-y_{12} y_{23}$ & $-y_{123}+y_{13} y_{23}$ & $0$\\ \hline
    $y_{1245}$ & $-y_{12}-y_{12} y_{24}$ & $0$ & $-y_{124}+y_{14} y_{24}$\\ \hline
    $y_{1325}$ & $y_{123}+y_{12} y_{23}-y_{12} y_{13}$ & $-y_{13} y_{23}$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $-y_{13}-y_{13} y_{34}$ & $-y_{134}+y_{14} y_{34}$\\ \hline
    $y_{1425}$ & $y_{124}+y_{12} y_{24} -y_{12} y_{14}$ & $0$ & $-y_{14} y_{24}$\\ \hline
    $y_{1435}$ & $0$ & $y_{134}+y_{13} y_{34}-y_{13} y_{14}$ & $-y_{14} y_{34}$\\ \hline
    $y_{2345}$ & $y_{234}-y_{24} y_{34}+y_{23}+y_{23} y_{34}$ & $-y_{23}-y_{23} y_{34}$ & $-y_{234}+y_{24} y_{34}$\\ \hline
    $y_{2435}$ & $-y_{234}+y_{24}+y_{24} y_{34}$ & $y_{234}+y_{23} y_{34}-y_{23} y_{24}$ & $-y_{24} y_{34}$\\
     & $-y_{23} y_{34}+y_{23} y_{24}$ & & \\\hline\hline
    $y_{12345}$ & $-y_{12} y_{345}-y_{12} +y_{12} y_{24} y_{34}$ & $-y_{123}-y_{34} y_{123}$ & $-y_{1234}+y_{34} y_{123}$\\ 
     & $-y_{12} y_{23}-y_{12} y_{23} y_{34}$ & $+y_{13} y_{23}+y_{13} y_{23} y_{34}$ & $-y_{14} y_{123}-y_{14} y_{24} y_{34}$\\ \hline
    $y_{12435}$ & $y_{12} y_{345}-y_{12} y_{24}-y_{12} y_{24} y_{34}$ & $y_{1324}+y_{1234}+y_{34} y_{124}$ & $-y_{34} y_{124}+y_{14} y_{24} y_{34}$\\
     & $+y_{12} y_{23} y_{34}-y_{12} y_{23} y_{24}$ & $-y_{13} y_{124}+y_{13} y_{24}$ & \\ 
     & & $-y_{13} y_{23} y_{34}+y_{13} y_{23} y_{24}$ & \\ 
     & & $+y_{13} y_{14} y_{24}$ & \\ \hline
    $y_{13245}$ & $y_{123}+y_{24} y_{123}+y_{12} y_{23}$ & $-y_{13} y_{245} -y_{13} y_{23}$ & $-y_{1324}-y_{24} y_{123}$\\ 
     & $+y_{12} y_{23} y_{24}-y_{12} y_{13}$ & $-y_{13} y_{23} y_{24}$ & $+y_{14} y_{123}$\\ 
     & $-y_{12} y_{13} y_{24}$ & & \\\hline
    $y_{13425}$ & $y_{1324}+y_{1234}+y_{24} y_{134}-y_{12} y_{134}$ & $y_{13} y_{245}-y_{13} y_{23} y_{34}$ & $-y_{24} y_{134}+y_{14} y_{24} y_{34}$ \\ 
     & $-y_{12} y_{24} y_{34}+y_{12} y_{23} y_{34}$ & $+y_{13} y_{23} y_{24}$ & \\ 
     & $-y_{12} y_{23} y_{24}+y_{12} y_{14} y_{34}$ & & \\ 
     & $-y_{12} y_{13} y_{34}+y_{12} y_{13} y_{24}$ & & \\ \hline
    $y_{14235}$ & $y_{124}+y_{23} y_{124}+y_{12} y_{24}$ & $-y_{1324}-y_{23} y_{124}$ & $-y_{14} y_{235}$\\ 
     & $+y_{12} y_{23} y_{24}-y_{12} y_{14}-y_{12} y_{14} y_{23}$ & $+y_{13} y_{124}-y_{13} y_{24}$ & \\ 
     & & $-y_{13} y_{23} y_{24}-y_{13} y_{14} y_{24}$ & \\ 
     & & $+y_{13} y_{14} y_{23}$ & \\ \hline
    $y_{14325}$ & $-y_{1234}-y_{23} y_{134}+y_{12} y_{134}$ & $y_{23} y_{134}+y_{13} y_{23} y_{34}$ & $y_{14} y_{235}-y_{14} y_{24} y_{34}$\\
     & $+y_{12} y_{24} y_{34}-y_{12} y_{23} y_{34}$ & $-y_{13} y_{14} y_{23}$ & \\
     & $+y_{12} y_{14} y_{23}-y_{12} y_{14} y_{34}$ & & \\ 
     & $+y_{12} y_{13} y_{34}-y_{12} y_{13} y_{14}$ & & \\\hline
  \end{tabular}
\begin{tabular}{|c|l|l|l|l|} \hline
      & $[\overline{x}_{21}, \overline{x}_{31}]$ & $[\overline{x}_{21}, \overline{x}_{41}]$& $[\overline{x}_{21}, \overline{x}_{51}]$ & $[\overline{x}_{31}, \overline{x}_{41}]$  \\ \hline 
    $y_{1234}$ & $y_{14}$ & $0$ & $0$ & $-y_{12}$ \\ \hline 
    $y_{1324}$ & $-y_{14}$ & $-y_{13}$ & $0$ & $0$\\ \hline
    $y_{1235}$ & $y_{15}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $y_{15}$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $-y_{15}$ & $0$ & $-y_{13}$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $y_{15}$\\ \hline
    $y_{1425}$ & $0$ & $-y_{15}$ & $-y_{14}$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $-y_{15}$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{12345}$ & $-y_{14} y_{15} + y_{14} y_{45}$ & $y_{15}$ & $0$ & $y_{15} + y_{12} y_{15}$\\ 
     & $- y_{15} y_{45}+ y_{145}$ & & & \\ \hline 
    $y_{12435}$ & $0$ & $-y_{15} - y_{13} y_{15} + y_{13} y_{35}$ & $0$ & $-y_{15} - y_{12} y_{15}$\\ 
     & & $ - y_{15} y_{35} + y_{135}$ & & \\ 
     %& & $ $ & & \\ 
     \hline
    $y_{13245}$ & $y_{14} y_{15} - y_{14} y_{45} $ & $y_{13} y_{15}$  & $-y_{13}$ & $0$\\ 
     & $+ y_{15} y_{45}-y_{145}$ & & & \\ \hline
    $y_{13425}$ & $0$ & $-y_{15} - y_{13} y_{15}$ & $-y_{13} y_{34} + y_{14} y_{34} $ & $-y_{15} - y_{12} y_{15} + y_{12} y_{25}$\\ 
     &  &  & $ - y_{134}$ & $  - y_{15} y_{25}+ y_{125} $\\ 
     %&  &  &  & $ $\\ 
     \hline
    $y_{14235}$ & $y_{14} y_{15}$ & $y_{13} y_{15} - y_{13} y_{35}$ & $-y_{14}$ & $0$\\ 
     &  & $+ y_{15} y_{35} - y_{135}$ & & \\ \hline
    $y_{14325}$ & $-y_{14} y_{15}$ & $y_{15}$ & $-y_{13} y_{14} + y_{13} y_{34} $ & $y_{15} + y_{12} y_{15}- y_{12} y_{25}$\\ 
     &  &  & $- y_{14} y_{34} + y_{134}$ & $ + y_{15} y_{25}- y_{125}$\\ 
     %&  &  &  & $ $\\ 
     \hline
  \end{tabular} \\[10pt]
  }
  
  {\small
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $[\overline{x}_{31}, \overline{x}_{51}]$ & $[\overline{x}_{41}, \overline{x}_{51}]$ & $[\overline{x}_{12}, \overline{x}_{32}]$ & $[\overline{x}_{12}, \overline{x}_{42}]$\\ \hline 
    $y_{1234}$ & $0$ & $0$  & $0$ & $y_{23}$\\ \hline 
    $y_{1324}$ & $0$ & $0$ & $-y_{24}$ & $-y_{23}$\\ \hline
    $y_{1235}$ & $-y_{12}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $-y_{12}$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $0$ & $-y_{25}$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $-y_{13}$ & $0$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $-y_{25}$\\ \hline
    $y_{1435}$ & $-y_{14}$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{12345}$ & $-y_{12}$ & $-y_{12} - y_{12} y_{23} $ & $0$ & $0$\\ 
     &  & $ + y_{13} y_{23} - y_{123}$ & & \\ \hline 
    $y_{12435}$ & $-y_{12} y_{24} + y_{14} y_{24}$ & $0$ & $0$ & $0$\\ 
     & $ - y_{124}$ & & & \\ \hline
    $y_{13245}$ & $0$ & $-y_{13} - y_{12} y_{13}+ y_{12} y_{23}$ & $-y_{24} y_{45} + y_{25} y_{45} $ & $0$ \\
     &  & $ - y_{13} y_{23} + y_{123}$ & $- y_{245}$ & \\
     %&  & $ $ & & \\ 
     \hline
    $y_{13425}$ & $0$ & $0$ & $y_{24} y_{25}$ & $-y_{25}$\\ \hline
    $y_{14235}$ & $-y_{14} - y_{12} y_{14} + y_{12} y_{24}$ & $0$ & $0$ & $-y_{23} y_{35} + y_{25} y_{35}$\\ 
     & $ - y_{14} y_{24} + y_{124}$ & & &  $- y_{235}$\\ 
     %& $ $ & & & \\ 
     \hline
    $y_{14325}$ & $0$ & $0$ & $0$ & $y_{25} + y_{23} y_{25}$\\ \hline
  \end{tabular} 
  }
\end{center}
\end{table}

\begin{table}[htb] 
\begin{center}
  %\caption{Commutators of $\overline{x}_{ij}$ for 5-component string links (cont.)} 
  %\caption{Commutators of $\overline{x}_{ij}$ for 5-component string links (cont.)} 
  {\small
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $[\overline{x}_{12}, \overline{x}_{52}]$ & $[\overline{x}_{32}, \overline{x}_{42}]$ & $[\overline{x}_{32}, \overline{x}_{52}]$ & $[\overline{x}_{42}, \overline{x}_{52}]$\\ \hline 
    $y_{1234}$ & $0$ & $y_{12}$ & $0$ & $0$\\ \hline 
    $y_{1324}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1235}$ & $y_{23}$ & $0$ & $y_{12}$ & $0$\\ \hline
    $y_{1245}$ & $y_{24}$ & $0$ & $0$ & $y_{12}$\\ \hline
    $y_{1325}$ & $-y_{23}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1425}$ & $-y_{24}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $y_{25}$ & $0$ & $-y_{23}$\\ \hline
    $y_{2435}$ & $0$ & $-y_{25}$ & $-y_{24}$ & $0$\\ \hline\hline
    $y_{12345}$ & $y_{23} + y_{23} y_{34} $ & $-y_{12} y_{15} + y_{125}$ & $y_{12}$ & $y_{12} + y_{12} y_{23}$\\  
     & $- y_{24} y_{34} + y_{234}$ & & & \\ \hline 
    $y_{12435}$ & $y_{24} + y_{23} y_{24} $ & $y_{12} y_{15} - y_{125}$ & $y_{12} y_{24}$ & $0$\\ 
     & $ - y_{23} y_{34} + y_{24} y_{34} $ & & & \\ 
     & $ - y_{234}$ & & & \\ \hline
    $y_{13245}$ & $-y_{23} - y_{23} y_{24}$ & $0$ & $0$ & $y_{12} y_{13} - y_{12} y_{23}$\\ 
     &  &  &  & $ - y_{123}$\\ \hline
    $y_{13425}$ & $y_{23} y_{24} - y_{23} y_{34}$ & $y_{12} y_{15} - y_{12} y_{25}$ & $0$ & $0$\\ 
     & $ + y_{24} y_{34} - y_{234}$ & $- y_{125}$ & & \\ \hline
    $y_{14235}$ & $-y_{24} - y_{23} y_{24}$ & $0$ & $y_{12} y_{14} - y_{12} y_{24}$ & $0$\\ 
     &  &  & $ - y_{124}$ & \\ \hline
    $y_{14325}$ & $y_{23} y_{34} - y_{24} y_{34}$ & $-y_{12} y_{15} + y_{12} y_{25} $ & $0$ & $0$\\ 
     & $ + y_{234}$ & $ + y_{125}$ & & \\ \hline
  \end{tabular} \\[10pt]
  }
  
  {\small
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $[\overline{x}_{13}, \overline{x}_{23}]$ & $[\overline{x}_{13}, \overline{x}_{43}]$  & $[\overline{x}_{13}, \overline{x}_{53}]$ & $[\overline{x}_{23}, \overline{x}_{43}]$\\ \hline 
    $y_{1234}$ & $-y_{34}$ & $-y_{23}$ & $0$ & $0$\\ \hline 
    $y_{1324}$ & $0$ & $y_{23}$ & $0$ & $y_{13}$ \\ \hline
    $y_{1235}$ & $-y_{35}$ & $0$ & $-y_{23}$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $0$ & $0$ & $y_{23}$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $y_{34}$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $-y_{35}$ & $-y_{34}$ & $0$\\ \hline
    $y_{2345}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2435}$ & $0$ & $0$ & $0$ & $-y_{35}$\\ \hline\hline
    $y_{12345}$ & $-y_{34} y_{45} + y_{35} y_{45}$ & $0$ & $-y_{23} + y_{34} $ & $0$\\ 
     & $ - y_{345}$ & & $- y_{23} y_{34}$ &  \\ \hline 
    $y_{12435}$ & $y_{34} y_{35}$ & $-y_{35}$ & $-y_{23} y_{24} - y_{34} $ & $y_{13} y_{15} - y_{13} y_{35} $\\ 
     &  &  & $+ y_{23} y_{34} + y_{234}$ & $- y_{135}$\\ \hline
    $y_{13245}$ & $0$ & $0$ & $y_{23} + y_{23} y_{24} $ & $-y_{13} y_{15} + y_{135}$\\ 
     &  & & $- y_{234}$ & \\ \hline
    $y_{13425}$ & $0$ & $0$ & $-y_{23} y_{24} + y_{23} y_{34}$ & $y_{13} y_{15} - y_{135}$\\ 
     &  &  & $+ y_{234}$ & \\ \hline
    $y_{14235}$ & $0$ & $y_{23} y_{35}$ & $y_{23} y_{24} - y_{234}$ & $-y_{13} y_{15} + y_{13} y_{35} $\\ 
     &  &  &  & $+ y_{135}$\\ \hline
    $y_{14325}$ & $0$ & $-y_{23} y_{25} + y_{235}$ & $-y_{23} y_{34}$ & $0$\\ \hline
  \end{tabular}
  }\\
\end{center}
\end{table}

\begin{table}[htb] 
  %\caption{Commutators of $\overline{x}_{ij}$ for 5-component string links (cont.)} 
  
  {\small
  \begin{tabular}{|c|l|l|l|l|} \hline
      & $[\overline{x}_{23}, \overline{x}_{53}]$ & $[\overline{x}_{14}, \overline{x}_{24}]$ & $[\overline{x}_{14}, \overline{x}_{34}]$ & $[\overline{x}_{24}, \overline{x}_{34}]$\\ \hline 
    $y_{1234}$ & $0$ & $y_{34}$ & $0$ & $-y_{14}$\\ \hline 
    $y_{1324}$ & $0$ & $0$ & $y_{24}$ & $y_{14}$\\ \hline
    $y_{1235}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1245}$ & $0$ & $-y_{45}$ & $0$ & $0$\\ \hline
    $y_{1325}$ & $y_{13}$ & $0$ & $0$ & $0$\\ \hline
    $y_{1345}$ & $0$ & $0$ & $-y_{45}$ & $0$\\ \hline
    $y_{1425}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{1435}$ & $0$ & $0$ & $0$ & $0$\\ \hline
    $y_{2345}$ & $y_{34}$ & $0$ & $0$ & $-y_{45}$\\ \hline
    $y_{2435}$ & $-y_{34}$ & $0$ & $0$ & $0$\\ \hline\hline
    $y_{12345}$ & $0$ & $-y_{45} + y_{34} y_{45}$ & $-y_{45}$ & $y_{14} y_{15} - y_{14} y_{45}$\\ 
     &  &  &  & $ - y_{145}$\\ \hline 
    $y_{12435}$ & $0$ & $-y_{34} y_{35} + y_{345}$ & $0$ & $0$\\ \hline 
    $y_{13245}$ & $y_{13}$ & $0$ & $y_{24} y_{45}$ & $-y_{14} y_{15} + y_{14} y_{45}$\\ 
     &  &  &  & $ + y_{145}$\\ \hline
    $y_{13425}$ & $y_{13} y_{34}$ & $0$  & $-y_{24} y_{25} + y_{245}$ & $0$\\ \hline
    $y_{14235}$ & $0$ & $0$ & $0$ & $-y_{14} y_{15} + y_{145}$\\ \hline
    $y_{14325}$ & $y_{13} y_{14} - y_{13} y_{34} $ & $0$ & $0$ & $y_{14} y_{15} - y_{145}$\\ 
     & $ - y_{134}$ &  &  & \\ \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
      & $cx_{12}$ & $cx_{13}$ & $cx_{14}$  \\ \hline
    $y_{123}$ & $y_{23}-y_{13}$ & $-y_{23}+y_{12}$ & 0 \\
    \hline 
    $y_{124}$ & $y_{24}-y_{14}$ & 0 & $-y_{24}+y_{12}$ \\
    \hline
    $y_{134}$ & 0 & $y_{34}-y_{14}$ & $-y_{34}+y_{13}$ \\
    \hline 
    $y_{234}$ & 0 & 0 & 0  \\
    \hline
    $y_{1234}$ & $-y_{134}+y_{234}$ & $y_{34}-y_{23} y_{34}$ & $-y_{234}+y_{123}$ \\
     & $-y_{24} y_{34}+y_{23} y_{34}$ & $-y_{14}+y_{14} y_{23}$  & $-y_{34}+y_{24} y_{34}$ \\
 & $y_{14} y_{34}-y_{14} y_{23}$ & $+y_{12} y_{34}-y_{12} y_{14}$ & $-y_{13} y_{23}-y_{12} y_{34}$ \\
 & $-y_{13} y_{34}+y_{13} y_{14}$ &  & $+y_{12}+y_{12} y_{23}$ \\
    \hline 
    %$[\overline{x}_{32}, \overline{x}_{42}]$ & 0 & 0 & 0 & 0 & $-y_{12}$ & 0 \\
    %\hline
    $y_{1324}$ & $-y_{23} y_{24}+y_{14} y_{23}$ & $-y_{234}-y_{124}$ & $y_{234}-y_{123}$ \\
     & $+y_{13} y_{24}-y_{13} y_{14}$ & $+y_{23} y_{24}+y_{14}$ & $-y_{24}+y_{13}$\\
     &  & $+y_{14} y_{24}-y_{14} y_{23}$ & $-y_{13} y_{24}+y_{13} y_{23}$\\
     &  & $-y_{12} y_{24}+y_{12} y_{14}$ & $-y_{12} y_{23}+y_{12} y_{13}$\\
    \hline
    %$[\overline{x}_{13}, \overline{x}_{43}]$ & 0 & 0 & 0 & 0 & $y_{23}$ & $-y_{23}$ \\
    %\hline 
    %$[\overline{x}_{23}, \overline{x}_{43}]$ & 0 & 0 & 0 & 0 & 0 & $-y_{13}$ \\
    %\hline
    %$[\overline{x}_{14}, \overline{x}_{24}]$ & 0 & 0 & 0 & 0 & $-y_{34}$ & 0 \\
    %\hline
    %$[\overline{x}_{14}, \overline{x}_{34}]$ & 0 & 0 & 0 & 0 & 0 & $-y_{24}$ \\
    %\hline 
    %$[\overline{x}_{24}, \overline{x}_{34}]$ & 0 & 0 & 0 & 0 & $y_{14}$ & $-y_{14}$ \\
    %\hline
  \end{tabular} 
\end{center}

\begin{center}
  \begin{tabular}{|c|c|c|c|} \hline
    & $cx_{23}$ & $cx_{24}$ & $cx_{34}$ \\ \hline
    $y_{123}$ & $y_{13}-y_{12}$ & 0 & 0 \\
    \hline 
    $y_{124}$ & 0 & $y_{14}-y_{12}$ & 0 \\
    \hline
    $y_{134}$ & 0 & $-y_{34}+y_{23}$ & $y_{14}-y_{13}$ \\
    \hline 
    $y_{234}$ & $y_{34}-y_{24}$ & 0 & $y_{24}-y_{23}$ \\
    \hline
    $y_{1234}$ & $y_{134}-y_{124}$ & $y_{14}-y_{14} y_{34}$ & $y_{124}-y_{123}$ \\
     & $+y_{13} y_{34}-y_{13} y_{14}$ & $+y_{14} y_{23}-y_{12}$ & $-y_{14} y_{23}+y_{13} y_{23}$ \\
     & $-y_{12} y_{34}+y_{12} y_{14}$ & $+y_{12} y_{34}-y_{12} y_{23}$ &  \\
    \hline 
    %$[\overline{x}_{32}, \overline{x}_{42}]$ & 0 & 0 & 0 & 0 & $-y_{12}$ & 0 \\
    %\hline
    $y_{1324}$ & $-y_{134}+y_{124}$ & $y_{134}+y_{123}$ & $-y_{14} y_{24}+y_{14} y_{23}$ \\
     & $-y_{13} y_{24}+y_{13} y_{14}$ & $-y_{14}-y_{14} y_{23}$ & $+y_{13} y_{24}-y_{13} y_{23}$ \\
     & $+y_{12} y_{24}-y_{12} y_{14}$ & $+y_{12} y_{23}-y_{12} y_{13}$ & \\
    \hline
    %$[\overline{x}_{13}, \overline{x}_{43}]$ & 0 & 0 & 0 & 0 & $y_{23}$ & $-y_{23}$ \\
    %\hline 
    %$[\overline{x}_{23}, \overline{x}_{43}]$ & 0 & 0 & 0 & 0 & 0 & $-y_{13}$ \\
    %\hline
    %$[\overline{x}_{14}, \overline{x}_{24}]$ & 0 & 0 & 0 & 0 & $-y_{34}$ & 0 \\
    %\hline
    %$[\overline{x}_{14}, \overline{x}_{34}]$ & 0 & 0 & 0 & 0 & 0 & $-y_{24}$ \\
    %\hline 
    %$[\overline{x}_{24}, \overline{x}_{34}]$ & 0 & 0 & 0 & 0 & $y_{14}$ & $-y_{14}$ \\
    %\hline
  \end{tabular}
\begin{tabular}{|c|l|} \hline
      & $cx_{12}$ \\ \hline 
    $y_{123}$ & $y_{23}-y_{13}$\\ \hline 
    $y_{124}$ & $y_{24}-y_{14}$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $y_{25}-y_{15}$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $y_{234}-y_{134}-y_{24} y_{34}+y_{23} y_{34}+y_{14} y_{34}-y_{14} y_{23}-y_{13} y_{34}+y_{13} y_{14}$\\ \hline 
    $y_{1324}$ & $-y_{23} y_{24}+y_{14} y_{23}+y_{13} y_{24}-y_{13} y_{14}$\\ \hline
    $y_{1235}$ & $+y_{235}-y_{135}-y_{25} y_{35}+y_{23} y_{35}+y_{15} y_{35}-y_{15} y_{23}-y_{13} y_{35}+y_{13} y_{15}$\\ \hline
    $y_{1245}$ & $+y_{245}-y_{145}-y_{25} y_{45}+y_{24} y_{45}+y_{15} y_{45}-y_{15} y_{24}-y_{14} y_{45}+y_{14} y_{15}$\\ \hline
    $y_{1325}$ & $-y_{23} y_{25}+y_{15} y_{23}+y_{13} y_{25}-y_{13} y_{15}$\\ \hline
    $y_{1345}$ & $0$\\ \hline
    $y_{1425}$ & $-y_{24} y_{25}+y_{15} y_{24}+y_{14} y_{25}-y_{14} y_{15}$\\ \hline
    $y_{1435}$ & $0$\\ \hline
    $y_{2345}$ & $0$\\ \hline
    $y_{2435}$ & $0$\\ \hline\hline
    $y_{12345}$ & $+y_{2345}-y_{1345}+y_{25} y_{35} y_{45}-y_{24} y_{34}y_{45}-y_{23} y_{35} y_{45}+y_{23} y_{34} y_{45}$\\
     & $-y_{15} y_{35} y_{45}+y_{15} y_{24} y_{34}+y_{15} y_{23} y_{45}-y_{15} y_{23} y_{34}+y_{14} y_{34} y_{45}$\\
     & $-y_{14} y_{23} y_{45}-y_{14} y_{15} y_{34}+y_{14} y_{15} y_{23}+y_{13}y_{35} y_{45}-y_{13} y_{34} y_{45}$\\
     & $-y_{13} y_{15} y_{45}+y_{13} y_{15} y_{34}+y_{13} y_{14} y_{45}-y_{13} y_{14} y_{15}$\\ \hline 
    $y_{12435}$ & $+y_{2435}-y_{1435}+y_{24} y_{35}+y_{24} y_{34} y_{35}-y_{23} y_{34} y_{35}+y_{23} y_{24} y_{35}+y_{15} y_{24} y_{35}$\\
     & $-y_{15} y_{24} y_{34}+y_{15} y_{23} y_{34}-y_{15} y_{23} y_{24}-y_{14} y_{34} y_{35}-y_{14} y_{15} y_{35}$\\
     & $+y_{14} y_{15} y_{34}-y_{14} y_{35}+y_{13} y_{34} y_{35}-y_{13} y_{24} y_{35}-y_{13} y_{15} y_{34}+y_{13} y_{15} y_{24}$\\ \hline
    $y_{13245}$ & $+y_{23} y_{25} y_{45}-y_{23} y_{24} y_{45}-y_{15} y_{23} y_{45}+y_{15} y_{23} y_{24}+y_{14} y_{23} y_{45}$\\
     & $-y_{14} y_{15} y_{23}-y_{13} y_{25} y_{45}+y_{13} y_{24} y_{45}+y_{13} y_{15} y_{45}-y_{13} y_{15} y_{24}$\\
     & $-y_{13} y_{14} y_{45}+y_{13} y_{14} y_{15}$\\ \hline
    $y_{13425}$ & $+y_{25} y_{134}+y_{24} y_{25} y_{34}-y_{23} y_{25} y_{34}+y_{23} y_{24} y_{25}-y_{15} y_{24} y_{34}+y_{15} y_{23} y_{34}$\\
     & $-y_{15} y_{23} y_{24}-y_{15} y_{134}-y_{14} y_{25} y_{34}+y_{14} y_{15} y_{34}+y_{13} y_{25} y_{34}-y_{13} y_{24} y_{25}$\\
     & $-y_{13} y_{15} y_{34}+y_{13} y_{15} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{24} y_{25} y_{35}-y_{23} y_{24} y_{35}-y_{15} y_{24} y_{35}+y_{15} y_{23} y_{24}-y_{14} y_{25} y_{35}$\\
     & $+y_{14} y_{23} y_{35}+y_{14} y_{15} y_{35}-y_{14} y_{15} y_{23}+y_{13} y_{24} y_{35}-y_{13} y_{15} y_{24}$\\
     & $-y_{13} y_{14} y_{35}+y_{13} y_{14} y_{15}$\\ \hline
    $y_{14325}$ & $-y_{25} y_{134}-y_{24} y_{25} y_{34}+y_{23} y_{25} y_{34}+y_{15} y_{24} y_{34}-y_{15} y_{23} y_{34}+y_{15} y_{134}$\\
     & $+y_{14} y_{25} y_{34}-y_{14} y_{23} y_{25}-y_{14} y_{15} y_{34}+y_{14} y_{15} y_{23}-y_{13} y_{25} y_{34}$\\
     & $+y_{13} y_{15} y_{34}+y_{13} y_{14} y_{25}-y_{13} y_{14} y_{15}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{13}$ \\ \hline 
    $y_{123}$ & $-y_{23}+y_{12}$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $+y_{34}-y_{14}$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $+y_{35}-y_{15}$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $+y_{34}-y_{23} y_{34}+y_{14} y_{23}-y_{14}+y_{12} y_{34}-y_{12} y_{14}$\\ \hline 
    $y_{1324}$ & $-y_{234}-y_{124}+y_{23} y_{24}+y_{14} y_{24}-y_{14} y_{23}+y_{14}-y_{12} y_{24}+y_{12} y_{14}$\\ \hline
    $y_{1235}$ & $+y_{35}-y_{23} y_{35}+y_{15} y_{23}-y_{15}+y_{12} y_{35}-y_{12} y_{15}$\\ \hline
    $y_{1245}$ & $0$\\ \hline
    $y_{1325}$ & $-y_{235}-y_{125}+y_{23} y_{25}+y_{15} y_{25}-y_{15} y_{23}+y_{15}-y_{12} y_{25}+y_{12} y_{15}$\\ \hline
    $y_{1345}$ & $+y_{345}-y_{145}-y_{35} y_{45}+y_{34} y_{45}+y_{15} y_{45}-y_{15} y_{34}-y_{14} y_{45}+y_{14} y_{15}$\\ \hline
    $y_{1425}$ & $0$\\ \hline
    $y_{1435}$ & $0$\\ \hline
    $y_{2345}$ & $0$\\ \hline
    $y_{2435}$ & $0$\\ \hline\hline
    $y_{12345}$ & $+y_{345}-y_{145}+y_{34} y_{45}-y_{35} y_{45}+y_{23} y_{35} y_{45}-y_{23} y_{34} y_{45}-y_{15} y_{23} y_{45}$\\
     & $+y_{15} y_{23} y_{34}+y_{15} y_{45}-y_{15} y_{34}+y_{14} y_{23} y_{45}-y_{14} y_{15} y_{23}-y_{14} y_{45} +y_{14} y_{15}$\\
     & $-y_{12} y_{35} y_{45}+y_{12} y_{34} y_{45}+y_{12} y_{15} y_{45}-y_{12} y_{15} y_{34}-y_{12} y_{14} y_{45}+y_{12} y_{14} y_{15}$\\ \hline 
    $y_{12435}$ & $-y_{34} y_{35}+y_{23} y_{34} y_{35}-y_{23} y_{24} y_{35}+y_{35} y_{124}-y_{15} y_{124}+y_{15} y_{24}-y_{15} y_{23} y_{34}$\\
     & $+y_{15} y_{23} y_{24}+y_{15} y_{34}-y_{15} y_{24}-y_{14} y_{24} y_{35}+y_{14} y_{15} y_{24}-y_{12} y_{34} y_{35}$\\
     & $+y_{12} y_{24} y_{35}+y_{12} y_{15} y_{34}-y_{12} y_{15} y_{24}$\\ \hline
    $y_{13245}$ & $-y_{2435}-y_{2345}-y_{1245}+y_{145}-y_{23} y_{25} y_{45}+y_{23} y_{24} y_{45}-y_{15} y_{25} y_{45}-y_{15} y_{24}$\\
     & $+y_{15} y_{23} y_{45}-y_{15} y_{23} y_{24}-y_{15} y_{45}+y_{15} y_{24}+y_{14} y_{24} y_{45}-y_{14} y_{23} y_{45}$\\
     & $-y_{14} y_{15} y_{24}+y_{14} y_{15} y_{23}+y_{14} y_{45}-y_{14} y_{15}+y_{12} y_{25} y_{45}-y_{12} y_{24} y_{45}$\\
     & $-y_{12} y_{15} y_{45}+y_{12} y_{15} y_{24}+y_{12} y_{14} y_{45}-y_{12} y_{14} y_{15}$\\ \hline
    $y_{13425}$ & $+y_{2435}-y_{1425}+y_{23} y_{25} y_{34}-y_{23} y_{24} y_{25}+y_{15} y_{25} y_{34}+y_{15} y_{24}-y_{15} y_{23} y_{34}$\\
      & $+y_{15} y_{23} y_{24}+y_{15} y_{34}-y_{15} y_{24}-y_{14} y_{24} y_{25}-y_{14} y_{25}-y_{14} y_{15} y_{25}+y_{14} y_{15} y_{24}$\\
      & $-y_{12} y_{25} y_{34}+y_{12} y_{24} y_{25}+y_{12} y_{15} y_{34}-y_{12} y_{15} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{23} y_{24} y_{35}-y_{35} y_{124}+y_{15} y_{124}-y_{15} y_{24}-y_{15} y_{23} y_{24}+y_{15} y_{24}+y_{14} y_{24} y_{35}$\\
      & $-y_{14} y_{23} y_{35}-y_{14} y_{15} y_{24}+y_{14} y_{15} y_{23}+y_{14} y_{35}-y_{14} y_{15}-y_{12} y_{24} y_{35}$\\
      & $+y_{12} y_{15} y_{24}+y_{12} y_{14} y_{35}-y_{12} y_{14} y_{15}$\\ \hline
    $y_{14325}$ & $-y_{23} y_{25} y_{34}-y_{15} y_{25} y_{34}+y_{15} y_{23} y_{34}-y_{15} y_{34}+y_{14} y_{23} y_{25}+y_{14} y_{15} y_{25}$\\
      & $-y_{14} y_{15} y_{23}+y_{14} y_{15}+y_{12} y_{25} y_{34}-y_{12} y_{15} y_{34}-y_{12} y_{14} y_{25}+y_{12} y_{14} y_{15}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{14}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $-y_{24}+y_{12}$\\ \hline
    $y_{134}$ & $-y_{34}+y_{13}$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $+y_{45}-y_{15}$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $-y_{234}+y_{123}-y_{34}+y_{24} y_{34}-y_{13} y_{23}+y_{12}-y_{12} y_{34}+y_{12} y_{23}$\\ \hline 
    $y_{1324}$ & $+y_{234}-y_{123}-y_{24}+y_{13}-y_{13} y_{24}+y_{13} y_{23}-y_{12} y_{23}+y_{12} y_{13}$\\ \hline
    $y_{1235}$ & $0$\\ \hline
    $y_{1245}$ & $+y_{45}-y_{24} y_{45}-y_{15}+y_{15} y_{24}+y_{12} y_{45}-y_{12} y_{15}$\\ \hline
    $y_{1325}$ & $0$\\ \hline
    $y_{1345}$ & $+y_{45}-y_{34} y_{45}-y_{15}+y_{15} y_{34}+y_{13} y_{45}-y_{13} y_{15}$\\ \hline
    $y_{1425}$ & $-y_{245}-y_{125}+y_{24} y_{25}+y_{15}+y_{15} y_{25}-y_{15} y_{24}+y_{12} y_{15}-y_{12} y_{25}$\\ \hline
    $y_{1435}$ & $-y_{345}-y_{135}+y_{34} y_{35}+y_{15}+y_{15} y_{35}-y_{15} y_{34}-y_{13} y_{35}+y_{13} y_{15}$\\ \hline
    $y_{2345}$ & $0$\\ \hline
    $y_{2435}$ & $0$\\ \hline\hline
    $y_{12345}$ & $+y_{45}+y_{45} y_{123}-y_{34} y_{45}+y_{24} y_{34} y_{45}-y_{15}+y_{15} y_{34}-y_{15} y_{123}-y_{15} y_{24} y_{34}$\\
      & $-y_{13} y_{23} y_{45}+y_{13} y_{15} y_{23}+y_{12} y_{45}-y_{12} y_{34} y_{45}+y_{12} y_{23} y_{45}+y_{12} y_{15} y_{34}$\\
      & $-y_{12} y_{15} y_{23}-y_{12} y_{15}$\\ \hline 
    $y_{12435}$ & $-y_{345}-y_{135}+y_{34} y_{35}-y_{24} y_{34} y_{35}+y_{15}-y_{15} y_{24}+y_{15} y_{35}-y_{15} y_{34}$\\
      & $-y_{15} y_{24} y_{35}+y_{15} y_{24} y_{34}-y_{13} y_{35}+y_{13} y_{24} y_{35}-y_{13} y_{15} y_{24}+y_{13} y_{15}$\\
      & $+y_{12} y_{34} y_{35}+y_{12} y_{15} y_{35}-y_{12} y_{15} y_{34}+y_{12} y_{15}-y_{12} y_{13} y_{35}+y_{12} y_{13} y_{15}$\\ \hline
    $y_{13245}$ & $-y_{45} y_{123}-y_{24} y_{45}+y_{15} y_{24}+y_{15} y_{123}+y_{13} y_{45}-y_{13} y_{24} y_{45}+y_{13} y_{23} y_{45}$\\
      & $+y_{13} y_{15} y_{24}-y_{13} y_{15} y_{23}-y_{13} y_{15}-y_{12} y_{23} y_{45}+y_{12} y_{15} y_{23}+y_{12} y_{13} y_{45}$\\
      & $-y_{12} y_{13} y_{15}$ \\ \hline
    $y_{13425}$ & $-y_{245}-y_{125}-y_{24} y_{25} y_{34}+y_{24} y_{25}+y_{15}+y_{15} y_{25}-y_{15} y_{24}-y_{15} y_{34}-y_{15} y_{25} y_{34}$\\
      & $+y_{15} y_{24} y_{34}+y_{13} y_{24} y_{25}+y_{13} y_{15} y_{25}-y_{13} y_{15} y_{24}+y_{13} y_{15}+y_{12} y_{25} y_{34}$\\
      & $-y_{12} y_{25}-y_{12} y_{15} y_{34}+y_{12} y_{15}-y_{12} y_{13} y_{25}+y_{12} y_{13} y_{15}$ \\ \hline
    $y_{14235}$ & $-y_{2435}-y_{2345}-y_{1235}+y_{135}-y_{24} y_{25} y_{35}-y_{24} y_{35}+y_{15} y_{24}-y_{15} y_{35}-y_{15} y_{25} y_{35}$\\
      & $+y_{15} y_{24} y_{35}+y_{13} y_{35}-y_{13} y_{24} y_{35}+y_{13} y_{23} y_{35}+y_{13} y_{15} y_{24}-y_{13} y_{15} y_{23}$\\
      & $-y_{13} y_{15}+y_{12} y_{25} y_{35}-y_{12} y_{23} y_{35}-y_{12} y_{15} y_{35}+y_{12} y_{15} y_{23}+y_{12} y_{13} y_{35}$\\
      & $-y_{12} y_{13} y_{15}$\\ \hline
    $y_{14325}$ & $+y_{2345}-y_{1325}+y_{125}+y_{24} y_{25} y_{34}-y_{15}-y_{15} y_{25}+y_{15} y_{34}+y_{15} y_{25} y_{34}$\\
      & $-y_{15} y_{24} y_{34}-y_{13} y_{25}-y_{13} y_{23} y_{25}-y_{13} y_{15} y_{25}+y_{13} y_{15} y_{23}-y_{12} y_{25} y_{34}$\\
      & $+y_{12} y_{25}+y_{12} y_{23} y_{25}+y_{12} y_{15} y_{34}-y_{12} y_{15} y_{23}-y_{12} y_{15}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{15}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $-y_{25}+y_{12}$\\ \hline
    $y_{135}$ & $-y_{35}+y_{13}$\\ \hline
    $y_{145}$ & $-y_{45}+y_{14}$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $0$\\ \hline 
    $y_{1324}$ & $0$\\ \hline
    $y_{1235}$ & $-y_{235}+y_{123}-y_{35}+y_{25} y_{35}-y_{13} y_{23}+y_{12}-y_{12} y_{35}+y_{12} y_{23}$\\ \hline
    $y_{1245}$ & $-y_{245}+y_{124}-y_{45}+y_{25} y_{45}-y_{14} y_{24}+y_{12}-y_{12} y_{45}+y_{12} y_{24}$\\ \hline
    $y_{1325}$ & $+y_{235}-y_{123}-y_{25}+y_{13}-y_{13} y_{25}+y_{13} y_{23}-y_{12} y_{23}+y_{12} y_{13}$\\ \hline
    $y_{1345}$ & $-y_{345}+y_{134}-y_{45}+y_{35} y_{45}-y_{14} y_{34}+y_{13}+y_{13} y_{34}-y_{13} y_{45}$\\ \hline
    $y_{1425}$ & $+y_{245}-y_{124}-y_{25}-y_{14} y_{25}+y_{14} y_{24}+y_{14}-y_{12} y_{24}+y_{12} y_{14}$\\ \hline
    $y_{1435}$ & $+y_{345}-y_{134}-y_{35}-y_{14} y_{35}+y_{14} y_{34}+y_{14}-y_{13} y_{34}+y_{13} y_{14}$\\ \hline
    $y_{2345}$ & $0$\\ \hline
    $y_{2435}$ & $0$\\ \hline\hline
    $y_{12345}$ & $-y_{2345}+y_{1234}-y_{345}+y_{123}-y_{45}+y_{35} y_{45}-y_{45} y_{123}-y_{25} y_{35} y_{45}+y_{14} y_{123}$\\
      & $+y_{14} y_{24} y_{34}-y_{13} y_{23}+y_{13} y_{23} y_{45}-y_{13} y_{23} y_{34}+y_{12} -y_{12} y_{45}+y_{12} y_{23}$\\
      & $+y_{12} y_{35} y_{45}-y_{12} y_{24} y_{34}-y_{12} y_{23} y_{45}+y_{12} y_{23} y_{34}$\\ \hline 
    $y_{12435}$ & $-y_{2435}-y_{1324}-y_{1234}+y_{345}+y_{124}-y_{35}-y_{35} y_{124}+y_{14} y_{24} y_{35}-y_{14} y_{24} y_{34}-y_{14} y_{24}$\\
      & $+y_{13} y_{124}-y_{13} y_{24}+y_{13} y_{23} y_{34}-y_{13} y_{23} y_{24}-y_{13} y_{14} y_{24}+y_{12} y_{24}$\\
      & $-y_{12} y_{35}-y_{12} y_{24} y_{35}+y_{12} y_{24} y_{34}-y_{12} y_{23} y_{34}+y_{12} y_{23} y_{24}$\\ \hline
    $y_{13245}$ & $+y_{2435}+y_{2345}+y_{1324}-y_{245}-y_{123}+y_{45} y_{123}+y_{25} y_{45}-y_{14} y_{123}+y_{13}-y_{13} y_{45}$\\
      & $+y_{13} y_{23}+y_{13} y_{25} y_{45}+y_{13} y_{24}-y_{13} y_{23} y_{45}+y_{13} y_{23} y_{24}-y_{12} y_{23}+y_{12} y_{13}$\\
      & $+y_{12} y_{23} y_{45}-y_{12} y_{23} y_{24}-y_{12} y_{13} y_{45}+y_{12} y_{13} y_{24}$ \\ \hline
    $y_{13425}$ & $-y_{2435}-y_{1324}-y_{1234}+y_{245}+y_{134}-y_{25}-y_{25} y_{134}+y_{14} y_{25} y_{34}-y_{14} y_{24} y_{34}$\\
      & $-y_{14} y_{34}+y_{13} y_{34}-y_{13} y_{25}-y_{13} y_{25} y_{34}-y_{13} y_{24}+y_{13} y_{23} y_{34}-y_{13} y_{23} y_{24}$\\
      & $+y_{12} y_{134}+y_{12} y_{24} y_{34}-y_{12} y_{23} y_{34}+y_{12} y_{23} y_{24}-y_{12} y_{14} y_{34}+y_{12} y_{13} y_{34}$\\
      & $-y_{12} y_{13} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{2435}+y_{2345}+y_{1324}-y_{235}-y_{124}+y_{35} y_{124}+y_{25} y_{35}+y_{14}+y_{14} y_{25} y_{35}$\\
      & $-y_{14} y_{24} y_{35}-y_{14} y_{35}+y_{14} y_{24}-y_{13} y_{124}+y_{13} y_{24}+y_{13} y_{23} y_{24}+y_{13} y_{14} y_{24}$\\
      & $-y_{13} y_{14} y_{23}-y_{12} y_{24}+y_{12} y_{14}+y_{12} y_{24} y_{35}-y_{12} y_{23} y_{24}-y_{12} y_{14} y_{35}$\\
      & $+y_{12} y_{14} y_{23}$\\ \hline
    $y_{14325}$ & $-y_{2345}+y_{1234}+y_{235}-y_{134}+y_{25} y_{134}-y_{14} y_{25} y_{34}+y_{14} y_{24} y_{34}+y_{14} y_{34}-y_{14} y_{25}$\\
      & $-y_{13} y_{34}+y_{13} y_{14}+y_{13} y_{25} y_{34}-y_{13} y_{23} y_{34}-y_{13} y_{14} y_{25}+y_{13} y_{14} y_{23}-y_{12} y_{134}$\\
      & $-y_{12} y_{24} y_{34}+y_{12} y_{23} y_{34}+y_{12} y_{14} y_{34}-y_{12} y_{14} y_{23}-y_{12} y_{13} y_{34}+y_{12} y_{13} y_{14}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{23}$ \\ \hline 
    $y_{123}$ & $+y_{13}-y_{12}$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $+y_{34}-y_{24}$\\ \hline
    $y_{235}$ & $+y_{35}-y_{25}$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $+y_{134}-y_{124}+y_{13} y_{34}-y_{12} y_{34}-y_{13} y_{14}+y_{12} y_{14}$\\ \hline 
    $y_{1324}$ & $-y_{134}+y_{124}-y_{13} y_{24}+y_{12} y_{24}+y_{13} y_{14}-y_{12} y_{14}$\\ \hline
    $y_{1235}$ & $+y_{135}-y_{125}+y_{13} y_{35}-y_{12} y_{35}-y_{13} y_{15}+y_{12} y_{15}$\\ \hline
    $y_{1245}$ & $0$\\ \hline
    $y_{1325}$ & $-y_{135}+y_{125}-y_{13} y_{25}+y_{12} y_{25}+y_{13} y_{15}-y_{12} y_{15}$\\ \hline
    $y_{1345}$ & $0$\\ \hline
    $y_{1425}$ & $0$\\ \hline
    $y_{1435}$ & $0$\\ \hline
    $y_{2345}$ & $+y_{345}-y_{245}-y_{35} y_{45}+y_{34} y_{45}+y_{25} y_{45}-y_{25} y_{34}-y_{24} y_{45}+y_{24} y_{25}$\\ \hline
    $y_{2435}$ & $-y_{34} y_{35}+y_{25} y_{34}+y_{24} y_{35}-y_{24} y_{25}$\\ \hline\hline
    $y_{12345}$ & $+y_{1345}-y_{1245}+y_{34} y_{145}-y_{34} y_{125}-y_{24} y_{145}+y_{24} y_{125}-y_{13} y_{35} y_{45}$\\
      & $+y_{12} y_{35} y_{45}+y_{13} y_{34} y_{45}-y_{12} y_{34} y_{45}+y_{13} y_{15} y_{45}-y_{12} y_{15} y_{45}$\\
      & $-y_{13} y_{15} y_{34}+y_{12} y_{15} y_{34}-y_{13} y_{14} y_{45}+y_{12} y_{14} y_{45}+y_{13} y_{14} y_{15}-y_{12} y_{14} y_{15}$\\ \hline 
    $y_{12435}$ & $-y_{34} y_{135}+y_{34} y_{125}+y_{24} y_{135}-y_{24} y_{125}-y_{13} y_{34} y_{35}+y_{12} y_{34} y_{35}$\\
     & $+y_{13} y_{24} y_{35}-y_{12} y_{24} y_{35}+y_{13} y_{15} y_{34}-y_{12} y_{15} y_{34}-y_{13} y_{15} y_{24}+y_{12} y_{15} y_{24}$\\ \hline
    $y_{13245}$ & $-y_{1345}+y_{1245}-y_{34} y_{145}+y_{34} y_{135}+y_{24} y_{145}-y_{24} y_{135}+y_{13} y_{25} y_{45}$\\
     & $-y_{12} y_{25} y_{45}-y_{13} y_{24} y_{45}+y_{12} y_{24} y_{45}-y_{13} y_{15} y_{45}+y_{12} y_{15} y_{45}+y_{13} y_{15} y_{24}$\\
     & $-y_{12} y_{15} y_{24}+y_{13} y_{14} y_{45}-y_{12}y_{14} y_{45}-y_{13} y_{14} y_{15}+y_{12} y_{14} y_{15}$ \\ \hline
    $y_{13425}$ & $-y_{34} y_{135}+y_{34} y_{125}+y_{24} y_{135}-y_{24} y_{125}-y_{13} y_{25} y_{34}+y_{12} y_{25} y_{34}$\\
     & $+y_{13} y_{24} y_{25}-y_{12} y_{24} y_{25}+y_{13} y_{15} y_{34}-y_{12} y_{15} y_{34}-y_{13} y_{15} y_{24}+y_{12} y_{15} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{1435}-y_{1425}+y_{35} y_{145}+y_{35} y_{124}-y_{34} y_{145}+y_{34} y_{135}-y_{25} y_{145}-y_{25} y_{124}$\\
     & $+y_{24} y_{145}-y_{24} y_{135}-y_{13} y_{24} y_{35}+y_{12} y_{24} y_{35}+y_{13} y_{15} y_{24}-y_{12} y_{15} y_{24}$\\
     & $+y_{13} y_{14} y_{35}-y_{12} y_{14} y_{35}-y_{13} y_{14} y_{15}+y_{12} y_{14} y_{15}$\\ \hline
    $y_{14325}$ & $-y_{1435}+y_{1425}-y_{35} y_{145}-y_{35} y_{134}+y_{34} y_{145}-y_{34} y_{125}+y_{25} y_{145}+y_{25} y_{134}$\\
     & $-y_{24} y_{145}+y_{24} y_{125}+y_{13} y_{25} y_{34}-y_{12} y_{25} y_{34}-y_{13} y_{15} y_{34}+y_{12} y_{15} y_{34}$\\
     & $-y_{13} y_{14} y_{25}+y_{12} y_{14} y_{25}+y_{13} y_{14} y_{15}-y_{12} y_{14} y_{15}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{24}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $+y_{14}-y_{12}$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $-y_{34}+y_{23}$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $+y_{45}-y_{25}$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $+y_{14}+y_{14} y_{23}-y_{12}-y_{14} y_{34}+y_{12} y_{34}-y_{12} y_{23}$\\ \hline 
    $y_{1324}$ & $+y_{134}+y_{123}-y_{14}-y_{14} y_{23}+y_{12} y_{23}-y_{12} y_{13}$\\ \hline
    $y_{1235}$ & $0$\\ \hline
    $y_{1245}$ & $+y_{145}-y_{125}+y_{14} y_{45}-y_{14} y_{15}-y_{12} y_{45}+y_{12} y_{15}$\\ \hline
    $y_{1325}$ & $0$\\ \hline
    $y_{1345}$ & $0$\\ \hline
    $y_{1425}$ & $-y_{145}+y_{125}-y_{14} y_{25}+y_{14} y_{15}+y_{12} y_{25}-y_{12} y_{15}$\\ \hline
    $y_{1435}$ & $0$\\ \hline
    $y_{2345}$ & $+y_{45}-y_{34} y_{45}-y_{25}+y_{25} y_{34}+y_{23} y_{45}-y_{23} y_{25}$\\ \hline
    $y_{2435}$ & $-y_{345}-y_{235}+y_{34} y_{35}-y_{25}+y_{25} y_{35}+y_{25} y_{34}-y_{23} y_{35}+y_{23} y_{25}$\\ \hline\hline
    $y_{12345}$ & $+y_{145}-y_{125}-y_{34} y_{145}+y_{34} y_{125}+y_{23} y_{145}-y_{23} y_{125}+y_{14} y_{45}-y_{14} y_{15}$\\
      & $-y_{14} y_{34} y_{45}+y_{14} y_{23} y_{45}+y_{14} y_{15} y_{34}-y_{14} y_{15} y_{23}-y_{12} y_{45}+y_{12} y_{15}$\\
      & $+y_{12} y_{34} y_{45}-y_{12} y_{23} y_{45}-y_{12} y_{15} y_{34}+y_{12} y_{15} y_{23}$\\ \hline 
    $y_{12435}$ & $+y_{1435}-y_{1235}+y_{125}+y_{34} y_{135}-y_{34} y_{125}-y_{23} y_{135}+y_{23} y_{125}+y_{14} y_{35}$\\
      & $+y_{14} y_{34} y_{35}+y_{14} y_{15} y_{35}-y_{14} y_{15} y_{34}-y_{12} y_{15}-y_{12} y_{34} y_{35}-y_{12} y_{15} y_{35}$\\
      & $+y_{12} y_{15} y_{34}+y_{12} y_{13} y_{35}-y_{12} y_{13} y_{15}$\\ \hline
    $y_{13245}$ & $+y_{1345}-y_{1325}-y_{145}+y_{45} y_{135}+y_{45} y_{123}+y_{34} y_{145}-y_{34} y_{135}-y_{25} y_{135}-y_{25} y_{123}$\\
      & $-y_{23} y_{145}+y_{23} y_{135}-y_{14} y_{45}+y_{14} y_{15}-y_{14} y_{23} y_{45}+y_{14} y_{15} y_{23}+y_{12} y_{23} y_{45}$\\
      & $-y_{12} y_{15} y_{23}-y_{12} y_{13} y_{45}+y_{12} y_{13} y_{15}$ \\ \hline
    $y_{13425}$ & $-y_{1345}+y_{1325}+y_{125}-y_{45} y_{135}+y_{45} y_{134}+y_{34} y_{135}-y_{34} y_{125}+y_{25} y_{135}-y_{25} y_{134}$\\
      & $-y_{23} y_{135}+y_{23} y_{125}+y_{14} y_{25} y_{34}-y_{14} y_{15} y_{34}+y_{12} y_{25}-y_{12} y_{15}-y_{12} y_{25} y_{34}$\\
      & $+y_{12} y_{15} y_{34}+y_{12} y_{13} y_{25}-y_{12} y_{13} y_{15}$\\ \hline
    $y_{14235}$ & $-y_{1435}+y_{1235}-y_{145}+y_{34} y_{145}-y_{34} y_{135}-y_{23} y_{145}+y_{23} y_{135}-y_{14} y_{35}+y_{14} y_{15}$\\
      & $+y_{14} y_{25} y_{35}-y_{14} y_{23} y_{35}-y_{14} y_{15} y_{35}+y_{14} y_{15} y_{23}-y_{12} y_{25} y_{35}+y_{12} y_{23} y_{35}$\\
      & $+y_{12} y_{15} y_{35}-y_{12} y_{15} y_{23}-y_{12} y_{13} y_{35}+y_{12} y_{13} y_{15}$\\ \hline
    $y_{14325}$ & $+y_{145}-y_{125}-y_{34} y_{145}+y_{34} y_{125}+y_{23} y_{145}-y_{23} y_{125}+y_{14} y_{25}-y_{14} y_{15}$\\
      & $-y_{14} y_{25} y_{34}+y_{14} y_{23} y_{25}+y_{14} y_{15} y_{34}-y_{14} y_{15} y_{23}-y_{12} y_{25}+y_{12} y_{15}$\\
      & $+y_{12} y_{25} y_{34}-y_{12} y_{23} y_{25}-y_{12} y_{15} y_{34}+y_{12} y_{15} y_{23}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{25}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $+y_{15}-y_{12}$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $-y_{35}+y_{23}$\\ \hline
    $y_{245}$ & $-y_{45}+y_{24}$\\ \hline
    $y_{345}$ & $0$\\ \hline\hline
    $y_{1234}$ & $0$\\ \hline 
    $y_{1324}$ & $0$\\ \hline
    $y_{1235}$ & $+y_{15}-y_{15} y_{35}+y_{15} y_{23}-y_{12}+y_{12} y_{35}-y_{12} y_{23}$\\ \hline
    $y_{1245}$ & $+y_{15}-y_{15} y_{45}+y_{15} y_{24}-y_{12}+y_{12} y_{45}-y_{12} y_{24}$\\ \hline
    $y_{1325}$ & $+y_{135}+y_{123}-y_{15}-y_{15} y_{23}+y_{12} y_{23}-y_{12} y_{13}$\\ \hline
    $y_{1345}$ & $0$\\ \hline
    $y_{1425}$ & $+y_{145}+y_{124}-y_{15}-y_{15} y_{24}+y_{12} y_{24}-y_{12} y_{14}$\\ \hline
    $y_{1435}$ & $0$\\ \hline
    $y_{2345}$ & $-y_{345}+y_{234}-y_{45}+y_{35} y_{45}-y_{24} y_{34}+y_{23}-y_{23} y_{45}+y_{23} y_{34}$\\ \hline
    $y_{2435}$ & $+y_{345}-y_{234}-y_{35}+y_{24}-y_{24} y_{35}+y_{24} y_{34}-y_{23} y_{34}+y_{23} y_{24}$\\ \hline\hline
    $y_{12345}$ & $-y_{15} y_{45}+y_{15} y_{23}+y_{15}+y_{15} y_{35} y_{45}-y_{15} y_{24} y_{34}-y_{15} y_{23} y_{45}+y_{15} y_{23} y_{34}$\\
      & $-y_{12} y_{23}+y_{12} y_{45}-y_{12}-y_{12} y_{35} y_{45}+y_{12} y_{24} y_{34}+y_{12} y_{23} y_{45}-y_{12} y_{23} y_{34}$\\ \hline 
    $y_{12435}$ & $+y_{15} y_{24}-y_{15} y_{35}-y_{15} y_{24} y_{35}+y_{15} y_{24} y_{34}-y_{15} y_{23} y_{34}+y_{15} y_{23} y_{24}$\\
      & $+y_{12} y_{35}-y_{12} y_{24}+y_{12} y_{24} y_{35}-y_{12} y_{24} y_{34}+y_{12} y_{23} y_{34}-y_{12} y_{23} y_{24}$\\ \hline
    $y_{13245}$ & $+y_{135}+y_{123}-y_{45} y_{135}-y_{45} y_{123}+y_{24} y_{135}+y_{24} y_{123}+y_{15} y_{45}-y_{15} y_{24}-y_{15} y_{23}$\\
      & $-y_{15}+y_{15} y_{23} y_{45}-y_{15} y_{23} y_{24}+y_{12} y_{23}-y_{12} y_{13}-y_{12} y_{23} y_{45}+y_{12} y_{23} y_{24}$\\
      & $+y_{12} y_{13} y_{45}-y_{12} y_{13} y_{24}$ \\ \hline
    $y_{13425}$ & $+y_{1345}+y_{1324}+y_{1234}-y_{135}+y_{45} y_{135}-y_{45} y_{134}-y_{24} y_{135}+y_{24} y_{134}+y_{15} y_{24}$\\
      & $+y_{15} y_{134}+y_{15} y_{24} y_{34}-y_{15} y_{23} y_{34}+y_{15} y_{23} y_{24}-y_{12} y_{134}-y_{12} y_{24} y_{34}$\\
      & $+y_{12} y_{23} y_{34}-y_{12} y_{23} y_{24}+y_{12} y_{14} y_{34}-y_{12} y_{13} y_{34}+y_{12} y_{13} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{145}+y_{124}-y_{35} y_{145}-y_{35} y_{124}-y_{15} y_{24}+y_{15} y_{35}-y_{15} y_{23}+y_{23} y_{145}+y_{23} y_{124}$\\
      & $-y_{15}+y_{15} y_{24} y_{35}-y_{15} y_{23} y_{24}+y_{12} y_{24}-y_{12} y_{14}-y_{12} y_{24} y_{35}+y_{12} y_{23} y_{24}$\\
      & $+y_{12} y_{14} y_{35}-y_{12} y_{14} y_{23}$\\ \hline
    $y_{14325}$ & $+y_{1435}-y_{1234}-y_{145}+y_{35} y_{145}+y_{35} y_{134}+y_{15} y_{23}-y_{23} y_{145}-y_{23} y_{134}+y_{15}$\\
     & $-y_{15} y_{134}-y_{15} y_{24} y_{34}+y_{15} y_{23} y_{34}+y_{12} y_{134}+y_{12} y_{24} y_{34}-y_{12} y_{23} y_{34}$\\
     & $-y_{12} y_{14} y_{34}+y_{12} y_{14} y_{23}+y_{12} y_{13} y_{34}-y_{12} y_{13} y_{14}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{34}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $+y_{14}-y_{13}$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $+y_{24}-y_{23}$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $+y_{45}-y_{35}$\\ \hline\hline
    $y_{1234}$ & $+y_{124}-y_{123}-y_{14} y_{23}+y_{13} y_{23}$\\ \hline 
    $y_{1324}$ & $-y_{14} y_{24}+y_{13} y_{24}+y_{14} y_{23}-y_{13} y_{23}$\\ \hline
    $y_{1235}$ & $0$\\ \hline
    $y_{1245}$ & $0$\\ \hline
    $y_{1325}$ & $0$\\ \hline
    $y_{1345}$ & $+y_{145}-y_{135}+y_{14} y_{45}-y_{13} y_{45}-y_{14} y_{15}+y_{13} y_{15}$\\ \hline
    $y_{1425}$ & $0$\\ \hline
    $y_{1435}$ & $-y_{145}+y_{135}-y_{14} y_{35}+y_{13} y_{35}+y_{14} y_{15}-y_{13} y_{15}$\\ \hline
    $y_{2345}$ & $+y_{245}-y_{235}+y_{24} y_{45}-y_{23} y_{45}-y_{24} y_{25}+y_{23} y_{25}$\\ \hline
    $y_{2435}$ & $-y_{245}+y_{235}-y_{24} y_{35}+y_{23} y_{35}+y_{24} y_{25}-y_{23} y_{25}$\\ \hline\hline
    $y_{12345}$ & $+y_{1245}-y_{1235}+y_{45} y_{125}-y_{35} y_{125}-y_{45} y_{123}+y_{35} y_{123}+y_{24} y_{145}-y_{23} y_{145}$\\
      & $-y_{24} y_{125}+y_{23} y_{125}-y_{14} y_{23} y_{45}+y_{13} y_{23} y_{45}+y_{14} y_{15} y_{23}-y_{13} y_{15} y_{23}$\\ \hline 
    $y_{12435}$ & $-y_{1245}+y_{1235}-y_{45} y_{125}+y_{35} y_{125}+y_{45} y_{124}-y_{35} y_{124}-y_{24} y_{135}+y_{23} y_{135}$\\
      & $+y_{24} y_{125}-y_{23} y_{125}+y_{14} y_{24} y_{35}-y_{13} y_{24} y_{35}-y_{14} y_{15} y_{24}+y_{13} y_{15} y_{24}$\\ \hline
    $y_{13245}$ & $-y_{24} y_{145}+y_{23} y_{145}+y_{24} y_{135}-y_{23} y_{135}-y_{14} y_{24} y_{45}+y_{13} y_{24} y_{45}+y_{14} y_{23} y_{45}$\\
      & $-y_{13} y_{23} y_{45}+y_{14} y_{15} y_{24}-y_{13} y_{15} y_{24}-y_{14} y_{15} y_{23}+y_{13} y_{15} y_{23} $ \\ \hline
    $y_{13425}$ & $+y_{1425}-y_{1325}-y_{24} y_{135}+y_{23} y_{135}+y_{24} y_{125}-y_{23} y_{125}+y_{14} y_{25}-y_{13} y_{25}$\\
      & $+y_{14} y_{24} y_{25}-y_{13} y_{24} y_{25}+y_{14} y_{15} y_{25}-y_{13} y_{15} y_{25}-y_{14} y_{15} y_{24}+y_{13} y_{15} y_{24}$\\ \hline
    $y_{14235}$ & $-y_{24} y_{145}+y_{23} y_{145}+y_{24} y_{135}-y_{23} y_{135}-y_{14} y_{24} y_{35}+y_{13} y_{24} y_{35}+y_{14} y_{23} y_{35}$\\
      & $-y_{13} y_{23} y_{35}+y_{14} y_{15} y_{24}-y_{13} y_{15} y_{24}-y_{14} y_{15} y_{23}+y_{13} y_{15} y_{23}$\\ \hline
    $y_{14325}$ & $-y_{1425}+y_{1325}+y_{24} y_{145}-y_{23} y_{145}-y_{24} y_{125}+y_{23} y_{125}-y_{14} y_{25}+y_{13} y_{25}$\\
      & $-y_{14} y_{23} y_{25}+y_{13} y_{23} y_{25}-y_{14} y_{15} y_{25}+y_{13} y_{15} y_{25}+y_{14} y_{15} y_{23}-y_{13} y_{15} y_{23}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{35}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $+y_{15}-y_{13}$\\ \hline
    $y_{145}$ & $0$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $+y_{25}-y_{23}$\\ \hline
    $y_{245}$ & $0$\\ \hline
    $y_{345}$ & $-y_{45}+y_{34}$\\ \hline\hline
    $y_{1234}$ & $0$\\ \hline 
    $y_{1324}$ & $0$\\ \hline
    $y_{1235}$ & $+y_{125}-y_{123}-y_{15} y_{23}+y_{13} y_{23}$\\ \hline
    $y_{1245}$ & $0$\\ \hline
    $y_{1325}$ & $-y_{15} y_{25}+y_{15} y_{23}+y_{13} y_{25}-y_{13} y_{23}$\\ \hline
    $y_{1345}$ & $+y_{15}-y_{15} y_{45}+y_{15} y_{34}-y_{13}+y_{13} y_{45}-y_{13} y_{34}$\\ \hline
    $y_{1425}$ & $0$\\ \hline
    $y_{1435}$ & $+y_{145}+y_{134}-y_{15}-y_{15} y_{34}+y_{13} y_{34}-y_{13} y_{14}$\\ \hline
    $y_{2345}$ & $+y_{25}-y_{25} y_{45}+y_{25} y_{34}-y_{23}+y_{23} y_{45}-y_{23} y_{34}$\\ \hline
    $y_{2435}$ & $+y_{245}+y_{234}-y_{25}-y_{25} y_{34}+y_{23} y_{34}-y_{23} y_{24}$\\ \hline\hline
    $y_{12345}$ & $+y_{125}-y_{123}-y_{45} y_{125}+y_{34} y_{125}+y_{45} y_{123}-y_{34} y_{123}-y_{15} y_{23}+y_{15} y_{23} y_{45}$\\
      & $-y_{15} y_{23} y_{34}+y_{13} y_{23}-y_{13} y_{23} y_{45}+y_{13} y_{23} y_{34}$\\ \hline 
    $y_{12435}$ & $+y_{1245}+y_{1324}+y_{1234}-y_{125}+y_{45} y_{125}-y_{34} y_{125}-y_{45} y_{124}+y_{34} y_{124}+y_{15} y_{124}$\\
      & $+y_{15} y_{23} y_{34}-y_{15} y_{23} y_{24}+y_{13} y_{24}-y_{13} y_{23} y_{34}+y_{13} y_{23} y_{24}+y_{13} y_{14} y_{24}$\\
      & $-y_{13} y_{124}$\\ \hline
    $y_{13245}$ & $+y_{15} y_{23}+y_{15} y_{25} y_{45}-y_{15} y_{23} y_{45}+y_{15} y_{23} y_{24}-y_{13} y_{23}-y_{13} y_{25} y_{45}$\\
      & $+y_{13} y_{23} y_{45}-y_{13} y_{23} y_{24}$ \\ \hline
    $y_{13425}$ & $-y_{15} y_{25}-y_{15} y_{25} y_{34}+y_{15} y_{23} y_{34}-y_{15} y_{23} y_{24}+y_{13} y_{25}+y_{13} y_{25} y_{34}$\\
      & $-y_{13} y_{23} y_{34}+y_{13} y_{23} y_{24}$\\ \hline
    $y_{14235}$ & $+y_{1425}-y_{1324}+y_{25} y_{145}+y_{25} y_{124}-y_{23} y_{145}-y_{23} y_{124}+y_{15} y_{23}-y_{15} y_{124}$\\
      & $+y_{15} y_{23} y_{24}-y_{13} y_{24}-y_{13} y_{23} y_{24}-y_{13} y_{14} y_{24}+y_{13} y_{14} y_{23}+y_{13} y_{124}$\\ \hline
    $y_{14325}$ & $-y_{25} y_{145}-y_{25} y_{134}+y_{23} y_{145}+y_{23} y_{134}+y_{15} y_{25}-y_{15} y_{23}+y_{15} y_{25} y_{34}$\\
      & $-y_{15} y_{23} y_{34}-y_{13} y_{25} y_{34}+y_{13} y_{23} y_{34}+y_{13} y_{14} y_{25}-y_{13} y_{14} y_{23}$\\ \hline
  \end{tabular} \\
\end{table}

\begin{table}[htb] 
  %\caption{Conjugations for 5-component string links} \label{ActConj5-compSF}
  \begin{tabular}{|c|l|} \hline
      & $cx_{45}$ \\ \hline 
    $y_{123}$ & $0$\\ \hline 
    $y_{124}$ & $0$\\ \hline
    $y_{134}$ & $0$\\ \hline
    $y_{125}$ & $0$\\ \hline
    $y_{135}$ & $0$\\ \hline
    $y_{145}$ & $+y_{15}-y_{14}$\\ \hline
    $y_{234}$ & $0$\\ \hline
    $y_{235}$ & $0$\\ \hline
    $y_{245}$ & $+y_{25}-y_{24}$\\ \hline
    $y_{345}$ & $+y_{35}-y_{34}$\\ \hline\hline
    $y_{1234}$ & $0$\\ \hline 
    $y_{1324}$ & $0$\\ \hline
    $y_{1235}$ & $0$\\ \hline
    $y_{1245}$ & $+y_{125}-y_{124}-y_{15} y_{24}+y_{14} y_{24}$\\ \hline
    $y_{1325}$ & $0$\\ \hline
    $y_{1345}$ & $+y_{135}-y_{134}-y_{15} y_{34}+y_{14} y_{34}$\\ \hline
    $y_{1425}$ & $-y_{15} y_{25}+y_{14} y_{25}+y_{15} y_{24}-y_{14} y_{24}$\\ \hline
    $y_{1435}$ & $-y_{15} y_{35}+y_{14} y_{35}+y_{15} y_{34}-y_{14} y_{34}$\\ \hline
    $y_{2345}$ & $+y_{235}-y_{234}-y_{25} y_{34}+y_{24} y_{34}$\\ \hline
    $y_{2435}$ & $-y_{25} y_{35}+y_{24} y_{35}+y_{25} y_{34}-y_{24} y_{34}$\\ \hline\hline
    $y_{12345}$ & $+y_{1235}-y_{1234}+y_{35} y_{125}-y_{34} y_{125}-y_{35} y_{123}+y_{34} y_{123}+y_{15} y_{123}-y_{14} y_{123}$\\
      & $+y_{15} y_{24} y_{34}-y_{14} y_{24} y_{34}$\\ \hline 
    $y_{12435}$ & $-y_{35} y_{125}+y_{34} y_{125}+y_{35} y_{124}-y_{34} y_{124}+y_{15} y_{24} y_{35}-y_{14} y_{24} y_{35}-y_{15} y_{24} y_{34}$\\
      & $+y_14 y_{24} y_{34}$\\ \hline
    $y_{13245}$ & $+y_{1325}-y_{1324}+y_{25} y_{135}-y_{24} y_{135}+y_{25} y_{123}-y_{24} y_{123}-y_{15} y_{123}+y_{14} y_{123}$ \\ \hline
    $y_{13425}$ & $-y_{25} y_{135}+y_{24} y_{135}+y_{25} y_{134}-y_{24} y_{134}+y_{15} y_{25} y_{34}-y_{14} y_{25} y_{34}-y_{15} y_{24} y_{34}$\\
      & $+y_{14} y_{24} y_{34}$\\ \hline
    $y_{14235}$ & $+y_{15} y_{25} y_{35}-y_{14} y_{25} y_{35}-y_{15} y_{24} y_{35}+y_{14} y_{24} y_{35}$\\ \hline
    $y_{14325}$ & $-y_{15} y_{25} y_{34}+y_{14} y_{25} y_{34}+y_{15} y_{24} y_{34}-y_{14} y_{24} y_{34}$\\ \hline
  \end{tabular}
